Power Studies For Two-Sample and Goodness-of-Fit Methods For Multivariate Data

We present the results of a large number of simulation studies regarding the power of various goodness-of-fit as well as non-parametric two-sample tests for multivariate data. In two dimensions this includes both continuous and discrete data, in higher dimensions continuous data only. In general no single method can be relied upon to provide good power, any one method may be quite good for some combination of null hypothesis and alternative and may fail badly for another. Based on the results of these studies we propose a fairly small number of methods chosen such that for any of the case studies included here at least one of the methods has good power. The studies were carried out using the R packages MD2sample and MDgof, available from CRAN.

==> (inline-0) <==
\begin{tabular}{lllllll}
  \hline
  \hline
uniform.uniform-diagonal-n & \cellcolor{red!40}BB & \cellcolor{red!20}ES & \cellcolor{blue!40}qAD & \cellcolor{blue!40}FF & \cellcolor{blue!40}qCvM & \cellcolor{blue!40}KSD \\ 
  uniform.uniform-diagonal-b & \cellcolor{red!40}BB & \cellcolor{red!20}ES & \cellcolor{green!40}qAD & \cellcolor{blue!40}qCvM & \cellcolor{blue!40}FF & BR \\ 
  normal-ind.normal-cor & \cellcolor{red!40}RK & \cellcolor{red!20}EP & \cellcolor{green!40}qAD & \cellcolor{blue!40}FF & \cellcolor{blue!40}qCvM & \cellcolor{blue!40}KSD \\ 
  t-ind.t-cor & \cellcolor{red!40}RK & \cellcolor{green!40}qAD & \cellcolor{green!40}ES & \cellcolor{blue!40}qCvM & \cellcolor{blue!40}FF & \cellcolor{blue!40}qKS \\ 
  uniform.Frank & \cellcolor{red!40}BB & \cellcolor{red!20}ES & \cellcolor{green!40}qAD & \cellcolor{blue!40}qCvM & \cellcolor{blue!40}FF & \cellcolor{blue!40}BR \\ 
  uniform.Clayton & \cellcolor{red!40}BB & \cellcolor{red!20}EP & \cellcolor{red!20}qAD & \cellcolor{blue!40}FF & \cellcolor{blue!40}BR & \cellcolor{blue!40}qCvM \\ 
  uniform.Gumbel & \cellcolor{red!40}BB & \cellcolor{red!20}ES & \cellcolor{blue!40}qAD & \cellcolor{blue!40}qCvM & \cellcolor{blue!40}FF & \cellcolor{blue!40}BR \\ 
  uniform.Galambos & \cellcolor{red!40}BB & \cellcolor{red!20}ES & \cellcolor{green!40}qAD & \cellcolor{blue!40}FF & \cellcolor{blue!40}qCvM & \cellcolor{blue!40}KSD \\ 
  uniform.HuslerReiss & \cellcolor{red!40}BB & \cellcolor{red!20}EP & \cellcolor{green!40}qAD & \cellcolor{blue!40}FF & \cellcolor{blue!40}qCvM & \cellcolor{blue!40}KSD \\ 
  uniform.Joe & \cellcolor{red!40}BB & \cellcolor{red!20}ES & \cellcolor{blue!40}FF & \cellcolor{blue!40}qCvM & \cellcolor{blue!40}qAD & \cellcolor{blue!40}KSD \\ 
  mix.Clayton.Gumbel & \cellcolor{red!40}KSD & \cellcolor{red!20}ES & \cellcolor{green!40}RK & \cellcolor{blue!40}FF & BR & qK \\ 
  mix.uniform.Frank & \cellcolor{red!40}BB & \cellcolor{red!20}ES & \cellcolor{green!40}KSD & \cellcolor{green!40}FF & \cellcolor{green!40}RK & \cellcolor{blue!40}qCvM \\ 
  mix.Clayton.Frank & \cellcolor{red!40}RK & \cellcolor{red!20}ES & BB & qK & qKS & BR \\ 
  mix.Frank.Gumbel & \cellcolor{red!40}qAD & \cellcolor{green!40}EP & \cellcolor{green!40}ES & \cellcolor{blue!40}FF & qK & qKS \\ 
  mix.Frank.Joe & \cellcolor{red!40}KSD & \cellcolor{red!20}EP & \cellcolor{red!20}ES & \cellcolor{green!40}FF & qK & BR \\ 
  normal.normal-shift-one.marginal & \cellcolor{red!40}BR & \cellcolor{red!20}qKS & \cellcolor{red!20}qCvM & \cellcolor{red!20}KSD & \cellcolor{red!20}qK & \cellcolor{red!20}ES \\ 
  normal.normal-shift-both.marginal & \cellcolor{red!40}RK & \cellcolor{red!20}qKS & \cellcolor{red!20}FF & \cellcolor{red!20}qAD & \cellcolor{red!20}KSD & \cellcolor{red!20}ES \\ 
  normal.normal-stretch-one.marginal & \cellcolor{red!40}BR & \cellcolor{red!20}RK & \cellcolor{red!20}qAD & \cellcolor{red!20}ES & \cellcolor{red!20}EP & \cellcolor{green!40}KSD \\ 
  normal.normal-stretch-both.marginal & \cellcolor{red!40}BR & \cellcolor{red!20}ES & \cellcolor{red!20}qAD & \cellcolor{red!20}qK & \cellcolor{green!40}KSD & \cellcolor{green!40}FF \\ 
  normal.stretch-shift-one.marginal & \cellcolor{red!40}BR & \cellcolor{red!20}qKS & \cellcolor{red!20}KSD & \cellcolor{red!20}EP & \cellcolor{red!20}ES & \cellcolor{red!20}qCvM \\ 
  normal.stretch-shift-two.marginal & \cellcolor{red!40}RK & \cellcolor{red!20}qCvM & \cellcolor{green!40}ES & \cellcolor{blue!40}qAD & \cellcolor{blue!40}KSD & \cellcolor{blue!40}qK \\ 
  uniform.rotated-uniform.marginal & \cellcolor{red!40}KSD & \cellcolor{red!20}qK & \cellcolor{green!40}qAD & \cellcolor{blue!40}FF & \cellcolor{blue!40}qKS & qCvM \\ 
  uniform.beta-one.marginal & \cellcolor{red!40}BB & \cellcolor{red!20}qKS & \cellcolor{red!20}qAD & \cellcolor{red!20}FF & \cellcolor{red!20}BR & \cellcolor{green!40}qK \\ 
  uniform.beta-two.marginal & \cellcolor{red!40}BB & \cellcolor{red!20}RK & \cellcolor{red!20}BR & \cellcolor{green!40}qK & \cellcolor{green!40}FF & \cellcolor{blue!40}ES \\ 
  uni-exp-1.uni-exp-l.marginal & \cellcolor{red!40}BR & \cellcolor{red!20}qKS & \cellcolor{red!20}FF & \cellcolor{red!20}qCvM & \cellcolor{blue!40}qAD & \cellcolor{blue!40}ES \\ 
  exp-exp-1.exp-exp-l.marginal & \cellcolor{red!40}BB & \cellcolor{red!20}qCvM & \cellcolor{red!20}qKS & \cellcolor{blue!40}ES & \cellcolor{blue!40}EP & \cellcolor{blue!40}qAD \\ 
  beta-nor-1.beta-nor-mean.marginal & \cellcolor{red!40}KSD & \cellcolor{green!40}RK & \cellcolor{green!40}ES & \cellcolor{blue!40}EP & \cellcolor{blue!40}FF & qKS \\ 
  beta-nor-1.beta-nor-sd.marginal & \cellcolor{red!40}KSD & \cellcolor{red!20}ES & \cellcolor{green!40}RK & \cellcolor{green!40}EP & \cellcolor{blue!40}qCvM & \cellcolor{blue!40}qKS \\ 
  beta-beta-2.beta-beta-a.marginal & \cellcolor{red!40}KSD & \cellcolor{green!40}RK & \cellcolor{green!40}ES & \cellcolor{green!40}BR & \cellcolor{blue!40}EP & \cellcolor{blue!40}FF \\ 
  beta05.normal.marginal & \cellcolor{red!40}KSD & \cellcolor{red!20}BR & \cellcolor{red!20}EP & \cellcolor{red!20}ES & \cellcolor{red!20}qK & \cellcolor{green!40}FF \\ 
  ----- & ----- & ----- & ----- & ----- & ----- & ----- \\ 
   & qKS & BR & qK & BB & RK &  \\ 
  uniform.uniform-diagonal-n & qK & BB & KSD & BR & RK &  \\ 
  uniform.uniform-diagonal-b & \cellcolor{blue!40}qKS & KSD & qK & RK & BB &  \\ 
  normal-ind.normal-cor & \cellcolor{blue!40}KSD & qKS & qK & RK & BB &  \\ 
  t-ind.t-cor & KSD & qKS & qK & RK & BB &  \\ 
  uniform.Frank & \cellcolor{blue!40}BR & qKS & qK & RK & BB &  \\ 
  uniform.Clayton & \cellcolor{blue!40}BR & qKS & qK & RK & BB &  \\ 
  uniform.Gumbel & \cellcolor{blue!40}BR & qKS & qK & RK & BB &  \\ 
  uniform.Galambos & qKS & qCvM & qAD & BB & KSD &  \\ 
  uniform.HuslerReiss & qAD & qKS & BR & qK & BB &  \\ 
  uniform.Joe & qCvM & qAD & FF & KSD & RK &  \\ 
  mix.Clayton.Gumbel & BR & qCvM & KSD & BB & qAD &  \\ 
  mix.uniform.Frank & qKS & qCvM & qAD & BB & KSD &  \\ 
  mix.Clayton.Frank & \cellcolor{red!20}EP & \cellcolor{green!40}qAD & BB & RK & BR &  \\ 
  mix.Frank.Gumbel & \cellcolor{red!20}EP & \cellcolor{green!40}qK & BR & BB & RK &  \\ 
  mix.Frank.Joe & \cellcolor{blue!40}FF & \cellcolor{blue!40}qKS & \cellcolor{blue!40}qCvM & BB & BR &  \\ 
  normal.normal-shift-one.marginal & \cellcolor{green!40}EP & \cellcolor{blue!40}qKS & \cellcolor{blue!40}qCvM & BB & BR &  \\ 
  normal.normal-shift-both.marginal & \cellcolor{green!40}qK & \cellcolor{blue!40}qAD & RK & BB & BR &  \\ 
  normal.normal-stretch-one.marginal & \cellcolor{blue!40}EP & BR & BB & FF & RK &  \\ 
  normal.normal-stretch-both.marginal & ES & EP & RK & BB & KSD &  \\ 
  normal.stretch-shift-one.marginal & \cellcolor{green!40}KSD & \cellcolor{blue!40}EP & \cellcolor{blue!40}ES & RK & BB &  \\ 
  normal.stretch-shift-two.marginal & \cellcolor{blue!40}EP & \cellcolor{blue!40}qKS & qCvM & qAD & BB &  \\ 
  uniform.rotated-uniform.marginal & \cellcolor{blue!40}EP & \cellcolor{blue!40}qK & RK & BB & BR &  \\ 
  uniform.beta-one.marginal & \cellcolor{blue!40}qK & KSD & BR & RK & BB &  \\ 
  uniform.beta-two.marginal & qCvM & BB & qAD & BR & KSD &  \\ 
  uni-exp-1.uni-exp-l.marginal & FF & BR & BB & qAD & KSD &  \\ 
  exp-exp-1.exp-exp-l.marginal & \cellcolor{blue!40}qKS & qCvM & qAD & BB & KSD &  \\ 
  beta-nor-1.beta-nor-mean.marginal & \cellcolor{green!40}qAD & qKS & qCvM & BB & KSD &  \\ 
   \hline
\end{tabular}
\begin{tabular}{lllllll}
  \hline
  \hline
normal-sigma.t & \cellcolor{red!40}KSD & ES & qK & BR & EP & RK \\ 
  Frank.Frank & \cellcolor{red!40}KSD & \cellcolor{red!20}RK & \cellcolor{green!40}EP & \cellcolor{green!40}BB & \cellcolor{green!40}ES & BR \\ 
  Clayton.Clayton & \cellcolor{red!40}qAD & \cellcolor{red!20}ES & \cellcolor{red!20}EP & \cellcolor{green!40}FF & \cellcolor{blue!40}BB & qKS \\ 
  Gumbel.Gumbel & \cellcolor{red!40}KSD & \cellcolor{green!40}EP & \cellcolor{green!40}ES & \cellcolor{blue!40}FF & BB & qCvM \\ 
  Galambos.Galambos & \cellcolor{red!40}qAD & \cellcolor{red!20}FF & \cellcolor{green!40}BB & \cellcolor{green!40}ES & \cellcolor{green!40}EP & qCvM \\ 
  HuslerReiss.HuslerReiss & \cellcolor{red!40}FF & \cellcolor{red!20}EP & \cellcolor{green!40}RK & BB & qCvM & qAD \\ 
  Joe.Joe & \cellcolor{red!40}KSD & \cellcolor{red!20}RK & \cellcolor{red!20}EP & \cellcolor{blue!40}FF & \cellcolor{blue!40}BB & qCvM \\ 
  mix.uniform.Frank & \cellcolor{red!40}BB & \cellcolor{red!20}ES & \cellcolor{red!20}RK & \cellcolor{green!40}FF & \cellcolor{blue!40}KSD & qAD \\ 
  mix.Clayton.Frank & \cellcolor{red!40}KSD & \cellcolor{red!20}RK & \cellcolor{red!20}ES & \cellcolor{blue!40}FF & qCvM & qKS \\ 
  mix.Clayton.Clayton & \cellcolor{red!40}KSD & \cellcolor{red!20}RK & \cellcolor{red!20}BB & \cellcolor{green!40}ES & \cellcolor{green!40}EP & qK \\ 
  mix.uniform.Joe & \cellcolor{red!40}KSD & \cellcolor{red!20}ES & \cellcolor{red!20}EP & \cellcolor{green!40}BB & \cellcolor{blue!40}FF & qAD \\ 
  mix.uniform.Plackett & \cellcolor{red!40}BB & \cellcolor{red!20}ES & \cellcolor{blue!40}FF & \cellcolor{blue!40}BR & \cellcolor{blue!40}qCvM & \cellcolor{blue!40}KSD \\ 
  Clayton.marginal.normal-sigma & \cellcolor{red!40}RK & \cellcolor{red!20}EP & \cellcolor{red!20}qK & \cellcolor{green!40}BR & \cellcolor{blue!40}qKS & qCvM \\ 
  Gumbel.marginal.normal-sigma & \cellcolor{red!40}BR & \cellcolor{red!20}qAD & \cellcolor{red!20}qKS & \cellcolor{green!40}ES & \cellcolor{green!40}qK & \cellcolor{green!40}EP \\ 
  Joe.marginal.exponential & \cellcolor{red!40}KSD & \cellcolor{red!20}qCvM & \cellcolor{green!40}qKS & \cellcolor{green!40}qK & \cellcolor{blue!40}qAD & \cellcolor{blue!40}EP \\ 
  normal-mean.t.marginal & \cellcolor{red!40}KSD & \cellcolor{blue!40}BR & ES & RK & EP & qK \\ 
  Clayton.marginal.normal.marginal & \cellcolor{red!40}KSD & \cellcolor{red!20}ES & \cellcolor{red!20}qK & \cellcolor{red!20}qAD & \cellcolor{green!40}FF & \cellcolor{green!40}EP \\ 
  Joe.marginal.exponential.marginal & \cellcolor{red!40}BB & \cellcolor{red!20}qAD & \cellcolor{red!20}qKS & \cellcolor{green!40}KSD & \cellcolor{green!40}FF & \cellcolor{blue!40}qK \\ 
  Plackett.marginal.beta22.marginal & \cellcolor{red!40}KSD & \cellcolor{red!20}RK & \cellcolor{green!40}qK & \cellcolor{blue!40}FF & \cellcolor{blue!40}ES & \cellcolor{blue!40}EP \\ 
  Frank.marginal.dblexp.marginal & \cellcolor{red!40}BB & \cellcolor{green!40}qK & \cellcolor{green!40}KSD & \cellcolor{blue!40}EP & \cellcolor{blue!40}FF & \cellcolor{blue!40}ES \\ 
  Frank.marginal.linear.marginal & \cellcolor{red!40}BB & \cellcolor{red!20}BR & \cellcolor{green!40}qK & \cellcolor{green!40}qKS & \cellcolor{blue!40}qCvM & \cellcolor{blue!40}ES \\ 
  Joe.marginal.truncexp.marginal & \cellcolor{red!40}RK & \cellcolor{red!20}BR & \cellcolor{red!20}qK & \cellcolor{red!20}ES & \cellcolor{red!20}qKS & \cellcolor{green!40}EP \\ 
  Clayton.marginal.betaa1.marginal & \cellcolor{red!40}RK & \cellcolor{green!40}ES & \cellcolor{green!40}EP & \cellcolor{green!40}BR & \cellcolor{green!40}qK & \cellcolor{blue!40}qKS \\ 
  beta22.normal-mean.marginal & \cellcolor{red!40}KSD & \cellcolor{red!20}ES & \cellcolor{red!20}RK & \cellcolor{green!40}EP & \cellcolor{green!40}qCvM & \cellcolor{blue!40}FF \\ 
  beta22.normal-sd.marginal & \cellcolor{red!40}KSD & \cellcolor{red!20}RK & \cellcolor{green!40}ES & \cellcolor{blue!40}EP & qKS & FF \\ 
  beta22.lognormal-mean.marginal & \cellcolor{red!40}KSD & \cellcolor{green!40}qK & \cellcolor{blue!40}RK & \cellcolor{blue!40}ES & \cellcolor{blue!40}EP & qCvM \\ 
  beta22.lognormal-sd.marginal & \cellcolor{red!40}KSD & \cellcolor{red!20}qK & \cellcolor{red!20}RK & \cellcolor{blue!40}EP & FF & qKS \\ 
  beta22.exponential.marginal & \cellcolor{red!40}KSD & \cellcolor{red!20}ES & \cellcolor{green!40}RK & \cellcolor{green!40}qKS & \cellcolor{green!40}EP & \cellcolor{green!40}qCvM \\ 
  exp1.normal-sd.marginal & \cellcolor{red!40}KSD & \cellcolor{red!20}qK & \cellcolor{red!20}qCvM & \cellcolor{red!20}qAD & \cellcolor{red!20}FF & \cellcolor{red!20}ES \\ 
  beta05.gamma.marginal & \cellcolor{red!40}BR & \cellcolor{red!20}EP & \cellcolor{red!20}KSD & \cellcolor{red!20}RK & \cellcolor{red!20}qAD & \cellcolor{red!20}qKS \\ 
  ----- & ----- & ----- & ----- & ----- & ----- & ----- \\ 
   & qK & qCvM & BR & KSD & qAD &  \\ 
  normal-sigma.t & qK & qKS & BR & qAD & KSD &  \\ 
  Frank.Frank & KSD & qKS & qK & BR & qAD &  \\ 
  Clayton.Clayton & qKS & qK & BR & KSD & FF &  \\ 
  Gumbel.Gumbel & qK & qKS & BR & qAD & KSD &  \\ 
  Galambos.Galambos & qCvM & qKS & BR & qK & BB &  \\ 
  HuslerReiss.HuslerReiss & qAD & qK & BB & BR & KSD &  \\ 
  Joe.Joe & qAD & qCvM & qKS & BR & KSD &  \\ 
  mix.uniform.Frank & qK & qCvM & qKS & BR & KSD &  \\ 
  mix.Clayton.Frank & qKS & qK & RK & qAD & BB &  \\ 
  mix.Clayton.Clayton & qAD & FF & BB & KSD & RK &  \\ 
  mix.uniform.Joe & KSD & BB & FF & RK & BR &  \\ 
  mix.uniform.Plackett & FF & ES & BR & BB & KSD &  \\ 
  Clayton.marginal.normal-sigma & FF & qKS & qCvM & BB & KSD &  \\ 
  Gumbel.marginal.normal-sigma & \cellcolor{blue!40}qKS & \cellcolor{blue!40}qCvM & \cellcolor{blue!40}BR & BB & KSD &  \\ 
  Joe.marginal.exponential & \cellcolor{blue!40}ES & EP & RK & BR & BB &  \\ 
  normal-mean.t.marginal & \cellcolor{blue!40}qKS & BB & qCvM & qAD & KSD &  \\ 
  Clayton.marginal.normal.marginal & BR & qKS & qCvM & qAD & BB &  \\ 
  Joe.marginal.exponential.marginal & \cellcolor{blue!40}EP & \cellcolor{blue!40}qAD & RK & KSD & BB &  \\ 
  Plackett.marginal.beta22.marginal & \cellcolor{green!40}qAD & \cellcolor{green!40}qCvM & KSD & BB & RK &  \\ 
  Frank.marginal.dblexp.marginal & qCvM & BB & qAD & KSD & RK &  \\ 
  Frank.marginal.linear.marginal & \cellcolor{blue!40}qKS & BR & BB & qAD & KSD &  \\ 
  Joe.marginal.truncexp.marginal & qCvM & BB & qAD & BR & KSD &  \\ 
  Clayton.marginal.betaa1.marginal & FF & qKS & BB & qAD & KSD &  \\ 
  beta22.normal-mean.marginal & qCvM & BB & BR & qAD & KSD &  \\ 
  beta22.normal-sd.marginal & \cellcolor{green!40}FF & \cellcolor{blue!40}BR & qAD & BB & KSD &  \\ 
  beta22.lognormal-mean.marginal & \cellcolor{red!20}EP & \cellcolor{red!20}BR & RK & BB & KSD &  \\ 
  beta22.lognormal-sd.marginal & \cellcolor{green!40}qCvM & \cellcolor{blue!40}BB & \cellcolor{blue!40}ES & FF & BR &  \\ 
   \hline
\end{tabular}
\begin{tabular}{llllll}
  \hline
  \hline
uniform.uniform-diagonal-n & \cellcolor{red!40}qK & \cellcolor{green!40}BR & \cellcolor{blue!40}qAD & \cellcolor{blue!40}qKS & qK \\ 
  uniform.uniform-diagonal-b & \cellcolor{red!40}qK & \cellcolor{green!40}qAD & \cellcolor{blue!40}qKS & BR & qK \\ 
  normal.sigA & \cellcolor{red!40}BR & \cellcolor{blue!40}qKS & qK & qAD & BR \\ 
  normal.sigB & \cellcolor{red!40}BR & \cellcolor{blue!40}qKS & qK & qAD & BR \\ 
  t-ind.t-cor & \cellcolor{red!40}qAD & \cellcolor{green!40}BR & \cellcolor{blue!40}qKS & qK & qAD \\ 
  uniform.Frank & \cellcolor{red!40}qK & \cellcolor{red!20}BR & \cellcolor{red!20}qAD & \cellcolor{red!20}qKS & \cellcolor{red!20}qK \\ 
  uniform.Clayton & \cellcolor{red!40}qAD & \cellcolor{blue!40}qKS & qK & BR & qAD \\ 
  uniform.Gumbel & \cellcolor{red!40}qK & \cellcolor{green!40}qCvM & \cellcolor{blue!40}BR & \cellcolor{blue!40}qKS & qK \\ 
  uniform.Joe & \cellcolor{red!40}qK & \cellcolor{red!20}qAD & \cellcolor{green!40}BR & \cellcolor{green!40}qKS & qK \\ 
  mix.uniform.Clayton & \cellcolor{red!40}BR & \cellcolor{red!20}qAD & \cellcolor{red!20}qKS & \cellcolor{green!40}qK & \cellcolor{green!40}BR \\ 
  mix.Clayton.Gumbel & \cellcolor{red!40}BR & \cellcolor{red!20}qKS & \cellcolor{red!20}qK & \cellcolor{green!40}qAD & \cellcolor{blue!40}BR \\ 
  mix.uniform.Frank & \cellcolor{red!40}qAD & \cellcolor{red!20}qKS & \cellcolor{red!20}qK & \cellcolor{green!40}BR & qAD \\ 
  mix.Clayton.Frank & \cellcolor{red!40}qCvM & \cellcolor{blue!40}qKS & qAD & BR & qCvM \\ 
  mix.Frank.Gumbel & \cellcolor{red!40}qAD & \cellcolor{red!20}qKS & \cellcolor{green!40}qCvM & \cellcolor{blue!40}BR & qAD \\ 
  mix.Frank.Joe & \cellcolor{red!40}qAD & \cellcolor{red!20}qK & \cellcolor{red!20}qCvM & \cellcolor{blue!40}BR & qAD \\ 
  normal.normal-shift-one.marginal & \cellcolor{red!40}qAD & \cellcolor{red!20}qK & \cellcolor{red!20}qCvM & BR & qAD \\ 
  normal.shift-all.marginal & \cellcolor{red!40}qAD & \cellcolor{red!20}qCvM & \cellcolor{red!20}qK & BR & qAD \\ 
  normal.normal-stretch-one.marginal & \cellcolor{red!40}BR & \cellcolor{blue!40}qAD & \cellcolor{blue!40}qKS & qCvM & BR \\ 
  normal.stretch-all.marginal & \cellcolor{red!40}BR & \cellcolor{green!40}qKS & \cellcolor{green!40}qAD & \cellcolor{blue!40}qCvM & BR \\ 
  normal.stretch-shift-one.marginal & \cellcolor{red!40}qAD & \cellcolor{red!20}qK & qCvM & BR & qAD \\ 
  normal.stretch-shift-all.marginal & \cellcolor{red!40}BR & \cellcolor{red!20}qK & \cellcolor{red!20}qCvM & qAD & BR \\ 
  uniform.rotated-uniform.marginal & \cellcolor{red!40}qCvM & \cellcolor{red!20}qK & \cellcolor{green!40}qAD & \cellcolor{blue!40}qKS & qCvM \\ 
  uniform.beta-one.marginal & \cellcolor{red!40}qK & \cellcolor{red!20}qKS & \cellcolor{red!20}qAD & \cellcolor{red!20}BR & \cellcolor{green!40}qK \\ 
  uniform.beta-two.marginal & \cellcolor{red!40}qAD & \cellcolor{red!20}qK & \cellcolor{blue!40}qKS & qCvM & qAD \\ 
  uniform.all-normal.marginal & \cellcolor{red!40}BR & \cellcolor{red!20}qCvM & \cellcolor{green!40}qAD & \cellcolor{blue!40}qK & BR \\ 
  beta22.all-normal.marginal & \cellcolor{red!40}BR & \cellcolor{red!20}qKS & \cellcolor{blue!40}qAD & \cellcolor{blue!40}qK & BR \\ 
  uniform.all-beta.marginal & \cellcolor{red!40}BR & qKS & qCvM & qAD & BR \\ 
  uniform.all-exp.marginal & \cellcolor{red!40}qAD & \cellcolor{blue!40}qCvM & \cellcolor{blue!40}qKS & BR & qAD \\ 
  uniform.all-gamma.marginal & \cellcolor{red!40}qAD & \cellcolor{green!40}BR & \cellcolor{blue!40}qKS & qCvM & qAD \\ 
  uniform.different.marginal & \cellcolor{red!40}qCvM & qK & qKS & qAD & qCvM \\ 
   \hline
\end{tabular}
\begin{tabular}{llllll}
  \hline
  \hline
uniform.uniform-diagonal-n & \cellcolor{red!40}qK & \cellcolor{green!40}BR & \cellcolor{blue!40}qAD & \cellcolor{blue!40}qKS & qK \\ 
  uniform.uniform-diagonal-b & \cellcolor{red!40}qK & \cellcolor{green!40}qAD & \cellcolor{blue!40}qKS & BR & qK \\ 
  normal.sigA & \cellcolor{red!40}BR & \cellcolor{blue!40}qKS & qK & qAD & BR \\ 
  normal.sigB & \cellcolor{red!40}BR & \cellcolor{blue!40}qKS & qK & qAD & BR \\ 
  t-ind.t-cor & \cellcolor{red!40}qAD & \cellcolor{green!40}BR & \cellcolor{blue!40}qKS & qK & qAD \\ 
  uniform.Frank & \cellcolor{red!40}qK & \cellcolor{red!20}BR & \cellcolor{red!20}qAD & \cellcolor{red!20}qKS & \cellcolor{red!20}qK \\ 
  uniform.Clayton & \cellcolor{red!40}qAD & \cellcolor{blue!40}qKS & qK & BR & qAD \\ 
  uniform.Gumbel & \cellcolor{red!40}qK & \cellcolor{green!40}qCvM & \cellcolor{blue!40}BR & \cellcolor{blue!40}qKS & qK \\ 
  uniform.Joe & \cellcolor{red!40}qK & \cellcolor{red!20}qAD & \cellcolor{green!40}BR & \cellcolor{green!40}qKS & qK \\ 
  mix.uniform.Clayton & \cellcolor{red!40}BR & \cellcolor{red!20}qAD & \cellcolor{red!20}qKS & \cellcolor{green!40}qK & \cellcolor{green!40}BR \\ 
  mix.Clayton.Gumbel & \cellcolor{red!40}BR & \cellcolor{red!20}qKS & \cellcolor{red!20}qK & \cellcolor{green!40}qAD & \cellcolor{blue!40}BR \\ 
  mix.uniform.Frank & \cellcolor{red!40}qAD & \cellcolor{red!20}qKS & \cellcolor{red!20}qK & \cellcolor{green!40}BR & qAD \\ 
  mix.Clayton.Frank & \cellcolor{red!40}qCvM & \cellcolor{blue!40}qKS & qAD & BR & qCvM \\ 
  mix.Frank.Gumbel & \cellcolor{red!40}qAD & \cellcolor{red!20}qKS & \cellcolor{green!40}qCvM & \cellcolor{blue!40}BR & qAD \\ 
  mix.Frank.Joe & \cellcolor{red!40}qAD & \cellcolor{red!20}qK & \cellcolor{red!20}qCvM & \cellcolor{blue!40}BR & qAD \\ 
  normal.normal-shift-one.marginal & \cellcolor{red!40}qAD & \cellcolor{red!20}qK & \cellcolor{red!20}qCvM & BR & qAD \\ 
  normal.shift-all.marginal & \cellcolor{red!40}qAD & \cellcolor{red!20}qCvM & \cellcolor{red!20}qK & BR & qAD \\ 
  normal.normal-stretch-one.marginal & \cellcolor{red!40}BR & \cellcolor{blue!40}qAD & \cellcolor{blue!40}qKS & qCvM & BR \\ 
  normal.stretch-all.marginal & \cellcolor{red!40}BR & \cellcolor{green!40}qKS & \cellcolor{green!40}qAD & \cellcolor{blue!40}qCvM & BR \\ 
  normal.stretch-shift-one.marginal & \cellcolor{red!40}qAD & \cellcolor{red!20}qK & qCvM & BR & qAD \\ 
  normal.stretch-shift-all.marginal & \cellcolor{red!40}BR & \cellcolor{red!20}qK & \cellcolor{red!20}qCvM & qAD & BR \\ 
  uniform.rotated-uniform.marginal & \cellcolor{red!40}qCvM & \cellcolor{red!20}qK & \cellcolor{green!40}qAD & \cellcolor{blue!40}qKS & qCvM \\ 
  uniform.beta-one.marginal & \cellcolor{red!40}qK & \cellcolor{red!20}qKS & \cellcolor{red!20}qAD & \cellcolor{red!20}BR & \cellcolor{green!40}qK \\ 
  uniform.beta-two.marginal & \cellcolor{red!40}qAD & \cellcolor{red!20}qK & \cellcolor{blue!40}qKS & qCvM & qAD \\ 
  uniform.all-normal.marginal & \cellcolor{red!40}BR & \cellcolor{red!20}qCvM & \cellcolor{green!40}qAD & \cellcolor{blue!40}qK & BR \\ 
  beta22.all-normal.marginal & \cellcolor{red!40}BR & \cellcolor{red!20}qKS & \cellcolor{blue!40}qAD & \cellcolor{blue!40}qK & BR \\ 
  uniform.all-beta.marginal & \cellcolor{red!40}BR & qKS & qCvM & qAD & BR \\ 
  uniform.all-exp.marginal & \cellcolor{red!40}qAD & \cellcolor{blue!40}qCvM & \cellcolor{blue!40}qKS & BR & qAD \\ 
  uniform.all-gamma.marginal & \cellcolor{red!40}qAD & \cellcolor{green!40}BR & \cellcolor{blue!40}qKS & qCvM & qAD \\ 
  uniform.different.marginal & \cellcolor{red!40}qCvM & qK & qKS & qAD & qCvM \\ 
   \hline
\end{tabular}
\begin{tabular}{llllll}
  \hline
  \hline
uniform.uniform-diagonal-n & \cellcolor{red!40}qK & \cellcolor{green!40}BR & \cellcolor{blue!40}qAD & \cellcolor{blue!40}qKS & qK \\ 
  uniform.uniform-diagonal-b & \cellcolor{red!40}qK & \cellcolor{green!40}qAD & \cellcolor{blue!40}qKS & BR & qK \\ 
  normal.sigA & \cellcolor{red!40}BR & \cellcolor{blue!40}qKS & qK & qAD & BR \\ 
  normal.sigB & \cellcolor{red!40}BR & \cellcolor{blue!40}qKS & qK & qAD & BR \\ 
  t-ind.t-cor & \cellcolor{red!40}qAD & \cellcolor{green!40}BR & \cellcolor{blue!40}qKS & qK & qAD \\ 
  uniform.Frank & \cellcolor{red!40}qK & \cellcolor{red!20}BR & \cellcolor{red!20}qAD & \cellcolor{red!20}qKS & \cellcolor{red!20}qK \\ 
  uniform.Clayton & \cellcolor{red!40}qAD & \cellcolor{blue!40}qKS & qK & BR & qAD \\ 
  uniform.Gumbel & \cellcolor{red!40}qK & \cellcolor{green!40}qCvM & \cellcolor{blue!40}BR & \cellcolor{blue!40}qKS & qK \\ 
  uniform.Joe & \cellcolor{red!40}qK & \cellcolor{red!20}qAD & \cellcolor{green!40}BR & \cellcolor{green!40}qKS & qK \\ 
  mix.uniform.Clayton & \cellcolor{red!40}BR & \cellcolor{red!20}qAD & \cellcolor{red!20}qKS & \cellcolor{green!40}qK & \cellcolor{green!40}BR \\ 
  mix.Clayton.Gumbel & \cellcolor{red!40}BR & \cellcolor{red!20}qKS & \cellcolor{red!20}qK & \cellcolor{green!40}qAD & \cellcolor{blue!40}BR \\ 
  mix.uniform.Frank & \cellcolor{red!40}qAD & \cellcolor{red!20}qKS & \cellcolor{red!20}qK & \cellcolor{green!40}BR & qAD \\ 
  mix.Clayton.Frank & \cellcolor{red!40}qCvM & \cellcolor{blue!40}qKS & qAD & BR & qCvM \\ 
  mix.Frank.Gumbel & \cellcolor{red!40}qAD & \cellcolor{red!20}qKS & \cellcolor{green!40}qCvM & \cellcolor{blue!40}BR & qAD \\ 
  mix.Frank.Joe & \cellcolor{red!40}qAD & \cellcolor{red!20}qK & \cellcolor{red!20}qCvM & \cellcolor{blue!40}BR & qAD \\ 
  normal.normal-shift-one.marginal & \cellcolor{red!40}qAD & \cellcolor{red!20}qK & \cellcolor{red!20}qCvM & BR & qAD \\ 
  normal.shift-all.marginal & \cellcolor{red!40}qAD & \cellcolor{red!20}qCvM & \cellcolor{red!20}qK & BR & qAD \\ 
  normal.normal-stretch-one.marginal & \cellcolor{red!40}BR & \cellcolor{blue!40}qAD & \cellcolor{blue!40}qKS & qCvM & BR \\ 
  normal.stretch-all.marginal & \cellcolor{red!40}BR & \cellcolor{green!40}qKS & \cellcolor{green!40}qAD & \cellcolor{blue!40}qCvM & BR \\ 
  normal.stretch-shift-one.marginal & \cellcolor{red!40}qAD & \cellcolor{red!20}qK & qCvM & BR & qAD \\ 
  normal.stretch-shift-all.marginal & \cellcolor{red!40}BR & \cellcolor{red!20}qK & \cellcolor{red!20}qCvM & qAD & BR \\ 
  uniform.rotated-uniform.marginal & \cellcolor{red!40}qCvM & \cellcolor{red!20}qK & \cellcolor{green!40}qAD & \cellcolor{blue!40}qKS & qCvM \\ 
  uniform.beta-one.marginal & \cellcolor{red!40}qK & \cellcolor{red!20}qKS & \cellcolor{red!20}qAD & \cellcolor{red!20}BR & \cellcolor{green!40}qK \\ 
  uniform.beta-two.marginal & \cellcolor{red!40}qAD & \cellcolor{red!20}qK & \cellcolor{blue!40}qKS & qCvM & qAD \\ 
  uniform.all-normal.marginal & \cellcolor{red!40}BR & \cellcolor{red!20}qCvM & \cellcolor{green!40}qAD & \cellcolor{blue!40}qK & BR \\ 
  beta22.all-normal.marginal & \cellcolor{red!40}BR & \cellcolor{red!20}qKS & \cellcolor{blue!40}qAD & \cellcolor{blue!40}qK & BR \\ 
  uniform.all-beta.marginal & \cellcolor{red!40}BR & qKS & qCvM & qAD & BR \\ 
  uniform.all-exp.marginal & \cellcolor{red!40}qAD & \cellcolor{blue!40}qCvM & \cellcolor{blue!40}qKS & BR & qAD \\ 
  uniform.all-gamma.marginal & \cellcolor{red!40}qAD & \cellcolor{green!40}BR & \cellcolor{blue!40}qKS & qCvM & qAD \\ 
  uniform.different.marginal & \cellcolor{red!40}qCvM & qK & qKS & qAD & qCvM \\ 
   \hline
\end{tabular}
\begin{tabular}{lllllll}
  \hline
  \hline
uniform.uniform-diagonal-n & \cellcolor{red!40}BG & \cellcolor{red!20}MMD & \cellcolor{green!40}CvM & \cellcolor{blue!40}AZ & \cellcolor{blue!40}NN5 & BF \\ 
  uniform.uniform-diagonal-b & \cellcolor{red!40}BG & \cellcolor{green!40}CvM & \cellcolor{blue!40}MMD & \cellcolor{blue!40}NN5 & AZ & FR \\ 
  normal-ind.normal-corA & \cellcolor{red!40}BG & \cellcolor{red!20}CvM & KS & MMD & FR & CF1 \\ 
  normal-ind.normal-corB & \cellcolor{red!40}K & \cellcolor{green!40}CvM & \cellcolor{green!40}NN5 & \cellcolor{blue!40}NN1 & \cellcolor{blue!40}MMD & KS \\ 
  t-ind.t-cor & \cellcolor{red!40}Ball & \cellcolor{green!40}CvM & MMD & NN5 & KS & AZ \\ 
  uniform.Frank & \cellcolor{red!40}BG & \cellcolor{green!40}AD & \cellcolor{green!40}CvM & \cellcolor{blue!40}AZ & \cellcolor{blue!40}BF & NN5 \\ 
  uniform.Clayton & \cellcolor{red!40}BG & \cellcolor{red!20}AZ & \cellcolor{red!20}MMD & \cellcolor{red!20}CvM & \cellcolor{red!20}NN5 & \cellcolor{red!20}BF \\ 
  uniform.Gumbel & \cellcolor{red!40}BG & \cellcolor{red!20}AD & \cellcolor{green!40}CvM & \cellcolor{blue!40}KS & \cellcolor{blue!40}AZ & \cellcolor{blue!40}FR \\ 
  uniform.Joe & \cellcolor{red!40}K & \cellcolor{red!20}MMD & \cellcolor{green!40}AD & \cellcolor{blue!40}KS & NN5 & AZ \\ 
  mix.uniform.Clayton & \cellcolor{red!40}NN0 & \cellcolor{green!40}CvM & \cellcolor{green!40}KS & \cellcolor{green!40}K & \cellcolor{green!40}AD & \cellcolor{blue!40}BG \\ 
  mix.Clayton.Gumbel & \cellcolor{red!40}CF3 & \cellcolor{green!40}CvM & \cellcolor{blue!40}AD & \cellcolor{blue!40}AZ & \cellcolor{blue!40}NN5 & BG \\ 
  mix.uniform.Frank & \cellcolor{red!40}NN0 & \cellcolor{green!40}AZ & \cellcolor{green!40}NN5 & \cellcolor{blue!40}CvM & \cellcolor{blue!40}AD & \cellcolor{blue!40}BF \\ 
  mix.Clayton.Frank & \cellcolor{red!40}KS & \cellcolor{blue!40}NN1 & \cellcolor{blue!40}NN0 & MMD & FR & CF1 \\ 
  mix.Frank.Gumbel & \cellcolor{red!40}Ball & \cellcolor{green!40}NN5 & \cellcolor{green!40}NN0 & \cellcolor{green!40}CF2 & \cellcolor{green!40}CF4 & \cellcolor{blue!40}CvM \\ 
  mix.Frank.Joe & \cellcolor{red!40}Ball & \cellcolor{red!20}NN5 & \cellcolor{red!20}AZ & \cellcolor{red!20}AD & \cellcolor{green!40}NN0 & \cellcolor{green!40}CvM \\ 
  normal.normal-shift-one.marginal & \cellcolor{red!40}BG & \cellcolor{red!20}CvM & \cellcolor{red!20}AD & \cellcolor{red!20}AZ & \cellcolor{red!20}BF & \cellcolor{red!20}MMD \\ 
  normal.shift-all.marginal & \cellcolor{red!40}BG & \cellcolor{red!20}AZ & \cellcolor{red!20}BF & \cellcolor{red!20}Ball & \cellcolor{red!20}AD & \cellcolor{red!20}MMD \\ 
  normal.normal-stretch-one.marginal & \cellcolor{red!40}AD & \cellcolor{green!40}Ball & \cellcolor{blue!40}NN5 & \cellcolor{blue!40}NN1 & MMD & AZ \\ 
  normal.stretch-all.marginal & \cellcolor{red!40}NN1 & \cellcolor{red!20}Ball & \cellcolor{red!20}AZ & \cellcolor{red!20}BF & \cellcolor{red!20}MMD & \cellcolor{green!40}CF2 \\ 
  normal.stretch-shift-one.marginal & \cellcolor{red!40}CF2 & \cellcolor{red!20}AZ & \cellcolor{red!20}MMD & \cellcolor{green!40}Ball & \cellcolor{blue!40}BG & KS \\ 
  normal.stretch-shift-all.marginal & \cellcolor{red!40}NN1 & \cellcolor{red!20}CvM & \cellcolor{red!20}AZ & \cellcolor{red!20}BF & \cellcolor{red!20}BG & \cellcolor{red!20}MMD \\ 
  uniform.rotated-uniform.marginal & \cellcolor{red!40}CF2 & \cellcolor{red!20}Ball & \cellcolor{red!20}AZ & \cellcolor{green!40}MMD & \cellcolor{blue!40}NN5 & NN1 \\ 
  uniform.beta-one.marginal & \cellcolor{red!40}NN0 & \cellcolor{red!20}CvM & \cellcolor{red!20}KS & \cellcolor{red!20}AZ & \cellcolor{red!20}BF & \cellcolor{red!20}AD \\ 
  uniform.beta-two.marginal & \cellcolor{red!40}NN0 & \cellcolor{red!20}Ball & \cellcolor{green!40}MMD & \cellcolor{blue!40}CF4 & \cellcolor{blue!40}CF2 & \cellcolor{blue!40}K \\ 
  uniform.all-normal.marginal & \cellcolor{red!40}NN0 & \cellcolor{red!20}BF & \cellcolor{red!20}BG & \cellcolor{red!20}MMD & \cellcolor{red!20}Ball & \cellcolor{green!40}CF2 \\ 
  beta22.all-normal.marginal & \cellcolor{red!40}NN0 & \cellcolor{red!20}BF & \cellcolor{red!20}BG & \cellcolor{red!20}MMD & \cellcolor{red!20}Ball & \cellcolor{green!40}CF4 \\ 
  uniform.all-beta.marginal & \cellcolor{red!40}NN0 & \cellcolor{green!40}Ball & \cellcolor{blue!40}MMD & AZ & K & KS \\ 
  uniform.all-exp.marginal & \cellcolor{red!40}NN0 & \cellcolor{red!20}Ball & \cellcolor{red!20}AZ & \cellcolor{red!20}BF & \cellcolor{red!20}MMD & \cellcolor{blue!40}K \\ 
  uniform.all-gamma.marginal & \cellcolor{red!40}CF3 & \cellcolor{red!20}BF & \cellcolor{red!20}BG & \cellcolor{red!20}MMD & \cellcolor{red!20}Ball & \cellcolor{green!40}NN5 \\ 
  uniform.different.marginal & \cellcolor{red!40}NN1 & \cellcolor{red!20}Ball & \cellcolor{red!20}MMD & \cellcolor{green!40}AZ & \cellcolor{blue!40}BF & \cellcolor{blue!40}K \\ 
  ----- & ----- & ----- & ----- & ----- & ----- & ----- \\ 
  uniform.uniform-diagonal-n & KS & CF4 & FR & CF1 & CF3 & CF2 \\ 
  uniform.uniform-diagonal-b & CF1 & CF3 & CF4 & BF & CF2 & NN0 \\ 
  normal-ind.normal-corA & CF3 & NN5 & CF4 & AZ & NN1 & CF2 \\ 
  normal-ind.normal-corB & FR & CF1 & CF3 & CF4 & AZ & BF \\ 
  t-ind.t-cor & FR & CF1 & CF3 & NN1 & BF & NN0 \\ 
  uniform.Frank & KS & FR & CF1 & CF3 & NN1 & NN0 \\ 
  uniform.Clayton & \cellcolor{red!20}Ball & \cellcolor{red!20}KS & \cellcolor{red!20}CF2 & \cellcolor{red!20}CF4 & \cellcolor{green!40}FR & \cellcolor{green!40}CF1 \\ 
  uniform.Gumbel & \cellcolor{blue!40}CF1 & \cellcolor{blue!40}CF3 & NN5 & NN0 & NN1 & BF \\ 
  uniform.Joe & FR & CF1 & CF3 & CF4 & Ball & BG \\ 
  mix.uniform.Clayton & \cellcolor{blue!40}NN5 & \cellcolor{blue!40}Ball & \cellcolor{blue!40}FR & \cellcolor{blue!40}CF1 & \cellcolor{blue!40}CF3 & AZ \\ 
  mix.Clayton.Gumbel & KS & K & BF & CF4 & Ball & NN0 \\ 
  mix.uniform.Frank & \cellcolor{blue!40}KS & \cellcolor{blue!40}K & \cellcolor{blue!40}Ball & BG & FR & CF1 \\ 
  mix.Clayton.Frank & CF3 & CF4 & AZ & K & BF & CF2 \\ 
  mix.Frank.Gumbel & \cellcolor{blue!40}AD & \cellcolor{blue!40}KS & \cellcolor{blue!40}AZ & \cellcolor{blue!40}BG & FR & CF1 \\ 
  mix.Frank.Joe & \cellcolor{blue!40}CF4 & \cellcolor{blue!40}CF2 & \cellcolor{blue!40}FR & \cellcolor{blue!40}CF1 & \cellcolor{blue!40}CF3 & \cellcolor{blue!40}BF \\ 
  normal.normal-shift-one.marginal & \cellcolor{red!20}Ball & \cellcolor{red!20}K & \cellcolor{red!20}NN5 & \cellcolor{green!40}FR & \cellcolor{green!40}CF1 & \cellcolor{green!40}CF3 \\ 
  normal.shift-all.marginal & \cellcolor{red!20}KS & \cellcolor{blue!40}K & \cellcolor{blue!40}NN5 & FR & CF1 & CF3 \\ 
  normal.normal-stretch-one.marginal & NN0 & K & CF2 & CF4 & BF & KS \\ 
  normal.stretch-all.marginal & \cellcolor{green!40}CF4 & \cellcolor{blue!40}NN0 & \cellcolor{blue!40}K & \cellcolor{blue!40}NN5 & \cellcolor{blue!40}KS & CvM \\ 
  normal.stretch-shift-one.marginal & NN5 & K & CvM & NN0 & NN1 & FR \\ 
  normal.stretch-shift-all.marginal & \cellcolor{red!20}Ball & \cellcolor{red!20}K & \cellcolor{red!20}AD & \cellcolor{red!20}NN5 & \cellcolor{green!40}NN0 & \cellcolor{blue!40}CF2 \\ 
  uniform.rotated-uniform.marginal & K & AD & FR & CF1 & CF3 & NN0 \\ 
  uniform.beta-one.marginal & \cellcolor{red!20}MMD & \cellcolor{green!40}K & \cellcolor{blue!40}NN5 & NN1 & BG & FR \\ 
  uniform.beta-two.marginal & \cellcolor{blue!40}AZ & KS & BF & NN5 & CvM & NN1 \\ 
  uniform.all-normal.marginal & \cellcolor{green!40}CF4 & \cellcolor{blue!40}KS & \cellcolor{blue!40}K & \cellcolor{blue!40}NN5 & FR & CF1 \\ 
  beta22.all-normal.marginal & \cellcolor{green!40}CF2 & \cellcolor{blue!40}K & \cellcolor{blue!40}KS & \cellcolor{blue!40}CvM & \cellcolor{blue!40}NN5 & FR \\ 
  uniform.all-beta.marginal & CF2 & BF & CF4 & NN1 & NN5 & CvM \\ 
  uniform.all-exp.marginal & \cellcolor{blue!40}CF2 & \cellcolor{blue!40}CF4 & \cellcolor{blue!40}KS & \cellcolor{blue!40}NN5 & CvM & FR \\ 
  uniform.all-gamma.marginal & \cellcolor{green!40}K & \cellcolor{blue!40}KS & \cellcolor{blue!40}CF4 & \cellcolor{blue!40}CF2 & \cellcolor{blue!40}NN0 & CvM \\ 
  uniform.different.marginal & \cellcolor{blue!40}CF2 & \cellcolor{blue!40}CF4 & \cellcolor{blue!40}NN5 & \cellcolor{blue!40}KS & \cellcolor{blue!40}NN0 & AD \\ 
  ----- & ----- & ----- & ----- & ----- & ----- & ----- \\ 
   & BF & Ball & NN0 & K & BG &  \\ 
  uniform.uniform-diagonal-n & BG & CF2 & Ball & NN0 & K &  \\ 
  uniform.uniform-diagonal-b & K & CF4 & BG & CF2 & Ball &  \\ 
  normal-ind.normal-corA & CF4 & K & CF2 & Ball & BG &  \\ 
  normal-ind.normal-corB & \cellcolor{green!40}CF3 & \cellcolor{blue!40}NN1 & NN0 & K & BG &  \\ 
  t-ind.t-cor & CF4 & CF2 & Ball & K & BG &  \\ 
  uniform.Frank & NN0 & BF & CF2 & NN1 & K &  \\ 
  uniform.Clayton & CF4 & NN1 & CF2 & BF & NN0 &  \\ 
  uniform.Gumbel & NN1 & CF2 & FR & CF1 & CF3 &  \\ 
  uniform.Joe & CF3 & NN1 & CF4 & CF2 & NN0 &  \\ 
  mix.uniform.Clayton & AD & CvM & BG & Ball & KS &  \\ 
  mix.Clayton.Gumbel & CF3 & K & BF & NN1 & Ball &  \\ 
  mix.uniform.Frank & \cellcolor{blue!40}KS & \cellcolor{blue!40}K & BG & NN1 & Ball &  \\ 
  mix.Clayton.Frank & \cellcolor{blue!40}NN1 & \cellcolor{blue!40}CF4 & \cellcolor{blue!40}CF2 & \cellcolor{blue!40}NN0 & \cellcolor{blue!40}BG &  \\ 
  mix.Frank.Gumbel & NN1 & CF4 & NN0 & CF2 & BG &  \\ 
  mix.Frank.Joe & FR & CF1 & CF3 & CvM & AD &  \\ 
  normal.normal-shift-one.marginal & FR & CF1 & CF3 & AD & NN1 &  \\ 
  normal.shift-all.marginal & CF1 & CF3 & AD & CF4 & CF2 &  \\ 
  normal.normal-stretch-one.marginal & \cellcolor{blue!40}FR & \cellcolor{blue!40}CF1 & \cellcolor{blue!40}CF3 & \cellcolor{blue!40}CF4 & \cellcolor{blue!40}NN1 &  \\ 
  normal.stretch-all.marginal & CvM & BG & CF4 & KS & CF2 &  \\ 
  normal.stretch-shift-one.marginal & CF1 & CF2 & CF3 & CF4 & NN0 &  \\ 
  normal.stretch-shift-all.marginal & FR & CF1 & CF3 & AD & NN0 &  \\ 
  uniform.rotated-uniform.marginal & CF3 & CvM & NN1 & AD & NN0 &  \\ 
  uniform.beta-one.marginal & CF1 & CF3 & AD & NN1 & NN0 &  \\ 
  uniform.beta-two.marginal & AD & FR & CF1 & CF3 & NN0 &  \\ 
  uniform.all-normal.marginal & CF1 & CF3 & NN1 & AD & NN0 &  \\ 
  beta22.all-normal.marginal & NN1 & AD & FR & CF1 & CF3 &  \\ 
  uniform.all-beta.marginal & CvM & FR & CF1 & CF3 & NN1 &  \\ 
   \hline
\end{tabular}
\begin{tabular}{lllllll}
  \hline
  \hline
uniform.uniform-diagonal-n & \cellcolor{red!40}Ball & \cellcolor{blue!40}AD & \cellcolor{blue!40}CvM & \cellcolor{blue!40}AZ & BF & FR \\ 
  uniform.uniform-diagonal-b & \cellcolor{red!40}BG & \cellcolor{red!20}AZ & \cellcolor{green!40}CvM & \cellcolor{green!40}AD & \cellcolor{blue!40}BF & NN5 \\ 
  normal-ind.normal-corA & \cellcolor{red!40}Ball & \cellcolor{red!20}CvM & \cellcolor{green!40}MMD & KS & NN5 & AZ \\ 
  normal-ind.normal-corB & \cellcolor{red!40}Ball & \cellcolor{red!20}MMD & \cellcolor{green!40}AD & \cellcolor{blue!40}AZ & \cellcolor{blue!40}KS & \cellcolor{blue!40}BF \\ 
  t-ind.t-cor & \cellcolor{red!40}Ball & \cellcolor{red!20}CvM & KS & MMD & NN5 & NN1 \\ 
  uniform.Frank & \cellcolor{red!40}BG & \cellcolor{green!40}AZ & \cellcolor{green!40}CvM & \cellcolor{blue!40}AD & \cellcolor{blue!40}BF & \cellcolor{blue!40}KS \\ 
  uniform.Clayton & \cellcolor{red!40}BG & \cellcolor{red!20}AD & \cellcolor{red!20}AZ & \cellcolor{red!20}BF & \cellcolor{red!20}MMD & \cellcolor{red!20}FR \\ 
  uniform.Gumbel & \cellcolor{red!40}BG & \cellcolor{green!40}CvM & \cellcolor{blue!40}KS & \cellcolor{blue!40}AZ & \cellcolor{blue!40}BF & AD \\ 
  uniform.Joe & \cellcolor{red!40}NN1 & \cellcolor{green!40}CvM & \cellcolor{blue!40}KS & \cellcolor{blue!40}AZ & BF & AD \\ 
  mix.uniform.Clayton & \cellcolor{red!40}CF2 & \cellcolor{red!20}AZ & \cellcolor{green!40}CvM & \cellcolor{green!40}AD & \cellcolor{green!40}NN5 & \cellcolor{green!40}KS \\ 
  mix.Clayton.Gumbel & \cellcolor{red!40}CF1 & \cellcolor{red!20}MMD & \cellcolor{red!20}BF & \cellcolor{red!20}CvM & \cellcolor{green!40}AD & \cellcolor{green!40}KS \\ 
  mix.uniform.Frank & \cellcolor{red!40}CF2 & \cellcolor{red!20}AZ & \cellcolor{red!20}BF & \cellcolor{red!20}KS & \cellcolor{red!20}CvM & \cellcolor{red!20}K \\ 
  mix.Clayton.Frank & \cellcolor{red!40}Ball & \cellcolor{blue!40}CF3 & \cellcolor{blue!40}NN1 & \cellcolor{blue!40}NN0 & \cellcolor{blue!40}FR & \cellcolor{blue!40}CF1 \\ 
  mix.Frank.Gumbel & \cellcolor{red!40}CF1 & \cellcolor{green!40}NN5 & \cellcolor{green!40}AZ & \cellcolor{blue!40}AD & \cellcolor{blue!40}CF4 & \cellcolor{blue!40}CF2 \\ 
  mix.Frank.Joe & \cellcolor{red!40}CF1 & \cellcolor{red!20}AZ & \cellcolor{red!20}MMD & \cellcolor{red!20}CvM & \cellcolor{red!20}NN5 & \cellcolor{red!20}BF \\ 
  normal.normal-shift-one.marginal & \cellcolor{red!40}NN1 & \cellcolor{red!20}K & \cellcolor{red!20}CvM & \cellcolor{red!20}AD & \cellcolor{red!20}AZ & \cellcolor{red!20}BF \\ 
  normal.shift-all.marginal & \cellcolor{red!40}BG & \cellcolor{red!20}CvM & \cellcolor{red!20}AD & \cellcolor{red!20}AZ & \cellcolor{red!20}BF & \cellcolor{red!20}MMD \\ 
  normal.normal-stretch-one.marginal & \cellcolor{red!40}CF1 & \cellcolor{green!40}MMD & \cellcolor{green!40}Ball & AZ & BF & NN5 \\ 
  normal.stretch-all.marginal & \cellcolor{red!40}CF1 & \cellcolor{red!20}BF & \cellcolor{red!20}BG & \cellcolor{red!20}MMD & \cellcolor{red!20}Ball & \cellcolor{red!20}K \\ 
  normal.stretch-shift-one.marginal & \cellcolor{red!40}NN1 & \cellcolor{red!20}BF & \cellcolor{red!20}MMD & \cellcolor{green!40}Ball & \cellcolor{blue!40}KS & \cellcolor{blue!40}CvM \\ 
  normal.stretch-shift-all.marginal & \cellcolor{red!40}CF1 & \cellcolor{red!20}K & \cellcolor{red!20}CvM & \cellcolor{red!20}AD & \cellcolor{red!20}AZ & \cellcolor{red!20}BF \\ 
  uniform.rotated-uniform.marginal & \cellcolor{red!40}BG & \cellcolor{red!20}Ball & \cellcolor{red!20}AZ & \cellcolor{red!20}MMD & \cellcolor{blue!40}K & \cellcolor{blue!40}NN5 \\ 
  uniform.beta-one.marginal & \cellcolor{red!40}NN0 & \cellcolor{red!20}CvM & \cellcolor{red!20}AZ & \cellcolor{red!20}BF & \cellcolor{red!20}MMD & \cellcolor{red!20}Ball \\ 
  uniform.beta-two.marginal & \cellcolor{red!40}NN0 & \cellcolor{red!20}Ball & \cellcolor{red!20}MMD & \cellcolor{red!20}AZ & \cellcolor{red!20}BF & \cellcolor{green!40}K \\ 
  uniform.all-normal.marginal & \cellcolor{red!40}NN0 & \cellcolor{red!20}BF & \cellcolor{red!20}BG & \cellcolor{red!20}MMD & \cellcolor{red!20}Ball & \cellcolor{red!20}K \\ 
  beta22.all-normal.marginal & \cellcolor{red!40}NN0 & \cellcolor{red!20}BF & \cellcolor{red!20}BG & \cellcolor{red!20}MMD & \cellcolor{red!20}Ball & \cellcolor{red!20}FR \\ 
  uniform.all-beta.marginal & \cellcolor{red!40}NN1 & \cellcolor{red!20}Ball & \cellcolor{green!40}MMD & \cellcolor{blue!40}AZ & \cellcolor{blue!40}K & \cellcolor{blue!40}BF \\ 
  uniform.all-exp.marginal & \cellcolor{red!40}NN0 & \cellcolor{red!20}BF & \cellcolor{red!20}BG & \cellcolor{red!20}MMD & \cellcolor{red!20}Ball & \cellcolor{red!20}K \\ 
  uniform.all-gamma.marginal & \cellcolor{red!40}CF1 & \cellcolor{red!20}BF & \cellcolor{red!20}BG & \cellcolor{red!20}MMD & \cellcolor{red!20}Ball & \cellcolor{red!20}K \\ 
  uniform.different.marginal & \cellcolor{red!40}CF1 & \cellcolor{red!20}MMD & \cellcolor{red!20}Ball & \cellcolor{red!20}AZ & \cellcolor{red!20}K & \cellcolor{red!20}KS \\ 
  ----- & ----- & ----- & ----- & ----- & ----- & ----- \\ 
  uniform.uniform-diagonal-n & CF1 & KS & CF3 & NN5 & NN0 & CF4 \\ 
  uniform.uniform-diagonal-b & NN1 & FR & CF1 & KS & CF3 & NN0 \\ 
  normal-ind.normal-corA & BF & FR & CF1 & K & CF4 & NN1 \\ 
  normal-ind.normal-corB & FR & CF1 & NN5 & K & NN0 & NN1 \\ 
  t-ind.t-cor & AZ & CF3 & FR & NN0 & CF1 & BG \\ 
  uniform.Frank & \cellcolor{blue!40}NN5 & CF4 & FR & CF1 & Ball & K \\ 
  uniform.Clayton & \cellcolor{red!20}CF1 & \cellcolor{red!20}Ball & \cellcolor{red!20}NN5 & \cellcolor{red!20}CF2 & \cellcolor{red!20}CF4 & \cellcolor{red!20}KS \\ 
  uniform.Gumbel & K & FR & CF1 & NN5 & Ball & CF3 \\ 
  uniform.Joe & NN0 & NN5 & K & Ball & FR & CF1 \\ 
  mix.uniform.Clayton & \cellcolor{green!40}BF & \cellcolor{green!40}Ball & \cellcolor{blue!40}K & \cellcolor{blue!40}BG & FR & CF1 \\ 
  mix.Clayton.Gumbel & \cellcolor{blue!40}BG & \cellcolor{blue!40}K & \cellcolor{blue!40}Ball & \cellcolor{blue!40}NN5 & NN0 & CF3 \\ 
  mix.uniform.Frank & \cellcolor{green!40}AD & \cellcolor{green!40}Ball & \cellcolor{blue!40}NN5 & \cellcolor{blue!40}BG & FR & CF1 \\ 
  mix.Clayton.Frank & \cellcolor{blue!40}CF4 & CF2 & AZ & MMD & K & AD \\ 
  mix.Frank.Gumbel & \cellcolor{blue!40}BG & \cellcolor{blue!40}CF3 & \cellcolor{blue!40}NN0 & \cellcolor{blue!40}CvM & NN1 & KS \\ 
  mix.Frank.Joe & \cellcolor{red!20}BG & \cellcolor{green!40}KS & \cellcolor{green!40}K & \cellcolor{green!40}NN0 & \cellcolor{green!40}CF4 & \cellcolor{green!40}CF2 \\ 
  normal.normal-shift-one.marginal & \cellcolor{red!20}MMD & \cellcolor{red!20}Ball & \cellcolor{red!20}NN5 & \cellcolor{green!40}BG & \cellcolor{green!40}CF3 & \cellcolor{blue!40}CF4 \\ 
  normal.shift-all.marginal & \cellcolor{red!20}Ball & \cellcolor{red!20}K & \cellcolor{green!40}NN5 & CF3 & CF4 & NN0 \\ 
  normal.normal-stretch-one.marginal & NN1 & K & NN0 & CF3 & CF4 & CF2 \\ 
  normal.stretch-all.marginal & \cellcolor{green!40}KS & \cellcolor{green!40}CF2 & \cellcolor{green!40}CF4 & \cellcolor{green!40}NN5 & \cellcolor{blue!40}NN0 & \cellcolor{blue!40}CF3 \\ 
  normal.stretch-shift-one.marginal & K & AD & BG & NN0 & CF3 & CF4 \\ 
  normal.stretch-shift-all.marginal & \cellcolor{red!20}BG & \cellcolor{red!20}MMD & \cellcolor{red!20}Ball & \cellcolor{red!20}NN5 & \cellcolor{blue!40}CF3 & \cellcolor{blue!40}NN1 \\ 
  uniform.rotated-uniform.marginal & FR & CF1 & KS & CvM & CF3 & CF4 \\ 
  uniform.beta-one.marginal & \cellcolor{red!20}K & \cellcolor{red!20}AD & \cellcolor{blue!40}NN5 & \cellcolor{blue!40}FR & \cellcolor{blue!40}CF1 & BG \\ 
  uniform.beta-two.marginal & \cellcolor{green!40}FR & \cellcolor{green!40}CF1 & \cellcolor{blue!40}CF2 & \cellcolor{blue!40}CF4 & \cellcolor{blue!40}KS & \cellcolor{blue!40}AD \\ 
  uniform.all-normal.marginal & \cellcolor{red!20}KS & \cellcolor{red!20}FR & \cellcolor{red!20}CF1 & \cellcolor{green!40}CF4 & \cellcolor{green!40}CF2 & \cellcolor{green!40}CvM \\ 
  beta22.all-normal.marginal & \cellcolor{red!20}CF1 & \cellcolor{red!20}K & \cellcolor{red!20}CF2 & \cellcolor{red!20}CF4 & \cellcolor{green!40}KS & \cellcolor{blue!40}AD \\ 
  uniform.all-beta.marginal & \cellcolor{blue!40}KS & FR & CF1 & CF4 & CF2 & NN5 \\ 
  uniform.all-exp.marginal & \cellcolor{red!20}KS & \cellcolor{green!40}FR & \cellcolor{green!40}CF1 & \cellcolor{green!40}NN5 & \cellcolor{blue!40}CF2 & \cellcolor{blue!40}CF4 \\ 
  uniform.all-gamma.marginal & \cellcolor{red!20}KS & \cellcolor{green!40}NN5 & \cellcolor{green!40}CvM & \cellcolor{green!40}CF2 & \cellcolor{green!40}CF4 & \cellcolor{blue!40}NN0 \\ 
  uniform.different.marginal & \cellcolor{red!20}BF & \cellcolor{green!40}CvM & \cellcolor{blue!40}NN5 & \cellcolor{blue!40}CF4 & \cellcolor{blue!40}CF2 & NN0 \\ 
  ----- & ----- & ----- & ----- & ----- & ----- & ----- \\ 
   & CF3 & CF2 & NN0 & BG & Ball &  \\ 
  uniform.uniform-diagonal-n & CF3 & CF4 & BG & CF2 & Ball &  \\ 
  uniform.uniform-diagonal-b & CF4 & CF2 & BF & K & Ball &  \\ 
  normal-ind.normal-corA & CF3 & CF2 & NN0 & NN1 & BG &  \\ 
  normal-ind.normal-corB & \cellcolor{green!40}CF3 & \cellcolor{green!40}NN1 & \cellcolor{blue!40}NN0 & \cellcolor{blue!40}K & BG &  \\ 
  t-ind.t-cor & CF4 & NN0 & CF2 & NN1 & BG &  \\ 
  uniform.Frank & CF4 & CF3 & CF2 & BG & NN1 &  \\ 
  uniform.Clayton & CF3 & NN0 & CF4 & NN1 & CF2 &  \\ 
  uniform.Gumbel & NN1 & CF4 & CF2 & FR & CF1 &  \\ 
  uniform.Joe & NN1 & CF3 & CF4 & NN0 & CF2 &  \\ 
  mix.uniform.Clayton & BF & KS & CvM & BG & Ball &  \\ 
  mix.Clayton.Gumbel & BF & K & Ball & FR & CF1 &  \\ 
  mix.uniform.Frank & \cellcolor{blue!40}CF3 & \cellcolor{blue!40}NN1 & \cellcolor{blue!40}Ball & FR & CF1 &  \\ 
  mix.Clayton.Frank & \cellcolor{blue!40}FR & \cellcolor{blue!40}CF1 & \cellcolor{blue!40}CF2 & \cellcolor{blue!40}NN0 & \cellcolor{blue!40}NN1 &  \\ 
  mix.Frank.Gumbel & FR & CF1 & CF2 & NN1 & BG &  \\ 
  mix.Frank.Joe & AD & KS & CvM & FR & CF1 &  \\ 
  normal.normal-shift-one.marginal & CvM & NN1 & AD & FR & CF1 &  \\ 
  normal.shift-all.marginal & NN5 & CF2 & FR & CF1 & NN1 &  \\ 
  normal.normal-stretch-one.marginal & \cellcolor{blue!40}NN0 & \cellcolor{blue!40}CF4 & \cellcolor{blue!40}CF2 & FR & CF1 &  \\ 
  normal.stretch-all.marginal & NN0 & AD & CF2 & NN1 & BG &  \\ 
  normal.stretch-shift-one.marginal & NN1 & CF4 & CF3 & CF2 & NN0 &  \\ 
  normal.stretch-shift-all.marginal & \cellcolor{blue!40}CvM & NN5 & NN1 & CF3 & NN0 &  \\ 
  uniform.rotated-uniform.marginal & \cellcolor{green!40}AD & \cellcolor{green!40}NN5 & NN1 & CF3 & NN0 &  \\ 
  uniform.beta-one.marginal & \cellcolor{blue!40}NN5 & \cellcolor{blue!40}CF3 & \cellcolor{blue!40}CvM & NN1 & NN0 &  \\ 
  uniform.beta-two.marginal & AD & CvM & CF3 & NN0 & NN1 &  \\ 
  uniform.all-normal.marginal & \cellcolor{blue!40}CvM & \cellcolor{blue!40}AD & \cellcolor{blue!40}NN1 & CF3 & NN0 &  \\ 
  beta22.all-normal.marginal & CF3 & NN1 & AD & FR & CF1 &  \\ 
  uniform.all-beta.marginal & NN1 & CF3 & AD & FR & CF1 &  \\ 
   \hline
\end{tabular}
\begin{tabular}{lllllll}
  \hline
  \hline
uniform.uniform-diagonal-n & \cellcolor{red!40}BGT1 & \cellcolor{red!20}ESG & \cellcolor{red!20}MMDT5 & \cellcolor{red!20}MMDT1 & \cellcolor{red!20}EPT5 & \cellcolor{green!40}EST5 \\ 
  uniform.uniform-diagonal-b & \cellcolor{red!40}BGT5 & \cellcolor{red!20}MMDT5 & \cellcolor{red!20}ESG & \cellcolor{green!40}MMDT1 & \cellcolor{green!40}EST5 & \cellcolor{green!40}EPT5 \\ 
  normal-ind.normal-cor & \cellcolor{red!40}BGT5 & \cellcolor{red!20}ESG & \cellcolor{red!20}EPG & \cellcolor{red!20}EST5 & \cellcolor{green!40}qADG & \cellcolor{green!40}EPT1 \\ 
  t-ind.t-cor & \cellcolor{red!40}RKG & \cellcolor{green!40}EPT5 & \cellcolor{green!40}qADG & \cellcolor{green!40}ESG & \cellcolor{blue!40}qCvMG & \cellcolor{blue!40}EPT1 \\ 
  uniform.Frank & \cellcolor{red!40}BGT5 & \cellcolor{red!20}EPG & \cellcolor{red!20}ESG & \cellcolor{red!20}EST5 & \cellcolor{red!20}EPT5 & \cellcolor{green!40}MMDT1 \\ 
  uniform.Clayton & \cellcolor{red!40}BGT5 & \cellcolor{red!20}EPG & \cellcolor{red!20}MMDT5 & \cellcolor{red!20}qADG & \cellcolor{red!20}EPT5 & \cellcolor{red!20}EST5 \\ 
  uniform.Gumbel & \cellcolor{red!40}BGT5 & \cellcolor{red!20}MMDT5 & \cellcolor{red!20}ESG & \cellcolor{red!20}EST5 & \cellcolor{green!40}EPT5 & \cellcolor{green!40}MMDT1 \\ 
  uniform.Galambos & \cellcolor{red!40}BGT5 & \cellcolor{red!20}ESG & \cellcolor{red!20}MMDT5 & \cellcolor{red!20}EST5 & \cellcolor{red!20}EPT5 & \cellcolor{green!40}MMDT1 \\ 
  uniform.HuslerReiss & \cellcolor{red!40}BGT5 & \cellcolor{red!20}EPG & \cellcolor{red!20}MMDT5 & \cellcolor{red!20}EPT5 & \cellcolor{red!20}EST5 & \cellcolor{green!40}MMDT1 \\ 
  uniform.Joe & \cellcolor{red!40}BGT1 & \cellcolor{red!20}ESG & \cellcolor{red!20}MMDT5 & \cellcolor{red!20}EST5 & \cellcolor{red!20}EPT5 & \cellcolor{green!40}BFT5 \\ 
  mix.Clayton.Gumbel & \cellcolor{red!40}KSDG & \cellcolor{red!20}ESG & \cellcolor{green!40}RKG & \cellcolor{green!40}MMDT5 & \cellcolor{blue!40}FFG & \cellcolor{blue!40}MMDT1 \\ 
  mix.uniform.Frank & \cellcolor{red!40}BBG & \cellcolor{red!20}EPT5 & \cellcolor{red!20}EPG & \cellcolor{green!40}EPT1 & \cellcolor{green!40}ESG & \cellcolor{green!40}EST1 \\ 
  mix.Clayton.Frank & \cellcolor{red!40}RKG & \cellcolor{red!20}ESG & EST5 & EPT5 & NN5T1 & EST1 \\ 
  mix.Frank.Gumbel & \cellcolor{red!40}qADG & \cellcolor{green!40}EPG & \cellcolor{green!40}ESG & \cellcolor{blue!40}FFG & MMDT5 & EST5 \\ 
  mix.Frank.Joe & \cellcolor{red!40}KSDG & \cellcolor{red!20}EPG & \cellcolor{red!20}ESG & \cellcolor{green!40}MMDT5 & \cellcolor{green!40}FFG & \cellcolor{blue!40}EST5 \\ 
  normal.normal-shift-one.marginal & \cellcolor{red!40}BRG & \cellcolor{red!20}FFG & \cellcolor{red!20}qKSG & \cellcolor{red!20}KST5 & \cellcolor{red!20}MMDT5 & \cellcolor{red!20}BallT5 \\ 
  normal.normal-shift-both.marginal & \cellcolor{red!40}RKG & \cellcolor{red!20}ADT5 & \cellcolor{red!20}CvMT5 & \cellcolor{red!20}qKSG & \cellcolor{red!20}FFG & \cellcolor{red!20}BFT5 \\ 
  normal.normal-stretch-one.marginal & \cellcolor{red!40}CF2T5 & \cellcolor{red!20}BallT5 & \cellcolor{red!20}BGT1 & \cellcolor{red!20}qKG & \cellcolor{red!20}RKG & \cellcolor{red!20}qADG \\ 
  normal.normal-stretch-both.marginal & \cellcolor{red!40}CF2T5 & \cellcolor{red!20}BGT5 & \cellcolor{red!20}BallT5 & \cellcolor{red!20}RKG & \cellcolor{red!20}BallT1 & \cellcolor{red!20}MMDT5 \\ 
  normal.stretch-shift-one.marginal & \cellcolor{red!40}CF2T5 & \cellcolor{red!20}FFG & \cellcolor{red!20}qKSG & \cellcolor{red!20}KST5 & \cellcolor{red!20}BallT5 & \cellcolor{red!20}MMDT5 \\ 
  normal.stretch-shift-two.marginal & \cellcolor{red!40}RKG & \cellcolor{red!20}qCvMG & \cellcolor{red!20}CvMT5 & \cellcolor{red!20}BallT5 & \cellcolor{red!20}KST5 & \cellcolor{green!40}ADT5 \\ 
  uniform.rotated-uniform.marginal & \cellcolor{red!40}KSDG & \cellcolor{red!20}BallT5 & \cellcolor{red!20}BRG & \cellcolor{red!20}NN5T5 & \cellcolor{red!20}BFT1 & \cellcolor{red!20}MMDT5 \\ 
  uniform.beta-one.marginal & \cellcolor{red!40}BBG & \cellcolor{red!20}qKSG & \cellcolor{red!20}qADG & \cellcolor{red!20}FFG & \cellcolor{red!20}CvMT5 & \cellcolor{red!20}KST5 \\ 
  uniform.beta-two.marginal & \cellcolor{red!40}BBG & \cellcolor{red!20}BGT5 & \cellcolor{red!20}BGT1 & \cellcolor{red!20}RKG & \cellcolor{red!20}BRG & \cellcolor{red!20}BallT5 \\ 
  uni-exp-1.uni-exp-l.marginal & \cellcolor{red!40}BRG & \cellcolor{red!20}qKSG & \cellcolor{red!20}FFG & \cellcolor{red!20}qCvMG & \cellcolor{green!40}KST5 & \cellcolor{green!40}EST5 \\ 
  exp-exp-1.exp-exp-l.marginal & \cellcolor{red!40}BBG & \cellcolor{red!20}BFT5 & \cellcolor{red!20}qCvMG & \cellcolor{red!20}qKSG & \cellcolor{green!40}BFT1 & \cellcolor{green!40}KST5 \\ 
  beta-nor-1.beta-nor-mean.marginal & \cellcolor{red!40}KSDG & \cellcolor{red!20}BGT1 & \cellcolor{red!20}BallT5 & \cellcolor{red!20}MMDT5 & \cellcolor{green!40}qKG & \cellcolor{green!40}BFT5 \\ 
  beta-nor-1.beta-nor-sd.marginal & \cellcolor{red!40}KSDG & \cellcolor{red!20}BallT5 & \cellcolor{red!20}BGT1 & \cellcolor{red!20}MMDT5 & \cellcolor{red!20}BFT5 & \cellcolor{red!20}BallT1 \\ 
  beta-beta-2.beta-beta-a.marginal & \cellcolor{red!40}KSDG & \cellcolor{red!20}qKG & \cellcolor{red!20}EST5 & \cellcolor{red!20}BGT1 & \cellcolor{green!40}KT5 & \cellcolor{green!40}MMDT5 \\ 
  beta05.normal.marginal & \cellcolor{red!40}KSDG & \cellcolor{red!20}BRG & \cellcolor{red!20}EPG & \cellcolor{red!20}ESG & \cellcolor{red!20}BGT5 & \cellcolor{red!20}BGT1 \\ 
  ----- & ----- & ----- & ----- & ----- & ----- & ----- \\ 
  uniform.uniform-diagonal-n & \cellcolor{green!40}EST1 & \cellcolor{green!40}EPT1 & \cellcolor{blue!40}BFT5 & \cellcolor{blue!40}qADG & \cellcolor{blue!40}BFT1 & \cellcolor{blue!40}FFG \\ 
  uniform.uniform-diagonal-b & \cellcolor{green!40}qADG & \cellcolor{green!40}BFT5 & \cellcolor{blue!40}EPT1 & \cellcolor{blue!40}EST1 & \cellcolor{blue!40}BFT1 & \cellcolor{blue!40}qCvMG \\ 
  normal-ind.normal-cor & \cellcolor{green!40}EST1 & \cellcolor{blue!40}FFG & \cellcolor{blue!40}qCvMG & \cellcolor{blue!40}MMDT5 & \cellcolor{blue!40}MMDT1 & \cellcolor{blue!40}ADT1 \\ 
  t-ind.t-cor & \cellcolor{blue!40}FFG & \cellcolor{blue!40}MMDT5 & \cellcolor{blue!40}EST5 & \cellcolor{blue!40}ADT5 & \cellcolor{blue!40}CvMT5 & \cellcolor{blue!40}EST1 \\ 
  uniform.Frank & \cellcolor{green!40}BFT5 & \cellcolor{green!40}qADG & \cellcolor{blue!40}EST1 & \cellcolor{blue!40}qCvMG & \cellcolor{blue!40}FFG & \cellcolor{blue!40}EPT1 \\ 
  uniform.Clayton & \cellcolor{red!20}MMDT1 & \cellcolor{green!40}BFT5 & \cellcolor{green!40}EPT1 & \cellcolor{green!40}EST1 & \cellcolor{green!40}BFT1 & \cellcolor{blue!40}FFG \\ 
  uniform.Gumbel & \cellcolor{blue!40}BFT5 & \cellcolor{blue!40}qADG & \cellcolor{blue!40}EST1 & \cellcolor{blue!40}EPT1 & \cellcolor{blue!40}qCvMG & \cellcolor{blue!40}FFG \\ 
  uniform.Galambos & \cellcolor{green!40}EST1 & \cellcolor{green!40}EPT1 & \cellcolor{green!40}BFT5 & \cellcolor{green!40}qADG & \cellcolor{blue!40}FFG & \cellcolor{blue!40}BFT1 \\ 
  uniform.HuslerReiss & \cellcolor{green!40}EST1 & \cellcolor{green!40}EPT1 & \cellcolor{green!40}BFT5 & \cellcolor{green!40}qADG & \cellcolor{blue!40}FFG & \cellcolor{blue!40}qCvMG \\ 
  uniform.Joe & \cellcolor{green!40}MMDT1 & \cellcolor{green!40}EPT1 & \cellcolor{green!40}EST1 & \cellcolor{blue!40}FFG & \cellcolor{blue!40}BFT1 & \cellcolor{blue!40}qCvMG \\ 
  mix.Clayton.Gumbel & \cellcolor{blue!40}EST5 & \cellcolor{blue!40}EPT5 & EPT1 & EST1 & BFT5 & BRG \\ 
  mix.uniform.Frank & \cellcolor{green!40}MMDT5 & \cellcolor{green!40}KSDG & \cellcolor{green!40}FFG & \cellcolor{green!40}MMDT1 & \cellcolor{green!40}RKG & \cellcolor{blue!40}BFT5 \\ 
  mix.Clayton.Frank & MMDT1 & EPT1 & MMDT5 & NN0T5 & CF3T5 & NN5T5 \\ 
  mix.Frank.Gumbel & EPT5 & EST1 & EPT1 & MMDT1 & BGT5 & BGT1 \\ 
  mix.Frank.Joe & \cellcolor{blue!40}EPT5 & \cellcolor{blue!40}MMDT1 & \cellcolor{blue!40}EPT1 & \cellcolor{blue!40}EST1 & BGT5 & qKG \\ 
  normal.normal-shift-one.marginal & \cellcolor{red!20}CvMT5 & \cellcolor{red!20}BFT1 & \cellcolor{red!20}qCvMG & \cellcolor{red!20}ADT5 & \cellcolor{red!20}KSDG & \cellcolor{red!20}BallT1 \\ 
  normal.normal-shift-both.marginal & \cellcolor{red!20}qADG & \cellcolor{red!20}ADT1 & \cellcolor{red!20}KST5 & \cellcolor{red!20}CvMT1 & \cellcolor{red!20}BallT5 & \cellcolor{red!20}BFT1 \\ 
  normal.normal-stretch-one.marginal & \cellcolor{red!20}MMDT5 & \cellcolor{green!40}ESG & \cellcolor{green!40}EPG & \cellcolor{green!40}BallT1 & \cellcolor{green!40}KT5 & \cellcolor{green!40}KSDG \\ 
  normal.normal-stretch-both.marginal & \cellcolor{red!20}ESG & \cellcolor{red!20}BFT5 & \cellcolor{red!20}qADG & \cellcolor{red!20}qKG & \cellcolor{red!20}MMDT1 & \cellcolor{green!40}KSDG \\ 
  normal.stretch-shift-one.marginal & \cellcolor{red!20}BFT1 & \cellcolor{red!20}KSDG & \cellcolor{red!20}EPG & \cellcolor{red!20}ESG & \cellcolor{red!20}BallT1 & \cellcolor{green!40}qCvMG \\ 
  normal.stretch-shift-two.marginal & \cellcolor{green!40}BFT5 & \cellcolor{green!40}CvMT1 & \cellcolor{green!40}KST1 & \cellcolor{green!40}BFT1 & \cellcolor{green!40}BallT1 & \cellcolor{green!40}ESG \\ 
  uniform.rotated-uniform.marginal & \cellcolor{green!40}qKG & \cellcolor{green!40}BallT1 & \cellcolor{green!40}FRT5 & \cellcolor{green!40}CF1T5 & \cellcolor{green!40}KT5 & \cellcolor{green!40}CF3T5 \\ 
  uniform.beta-one.marginal & \cellcolor{red!20}ADT5 & \cellcolor{red!20}BRG & \cellcolor{red!20}BFT5 & \cellcolor{red!20}BallT5 & \cellcolor{red!20}CvMT1 & \cellcolor{red!20}MMDT5 \\ 
  uniform.beta-two.marginal & \cellcolor{green!40}qKG & \cellcolor{green!40}BallT1 & \cellcolor{green!40}MMDT5 & \cellcolor{green!40}FFG & \cellcolor{green!40}KT5 & \cellcolor{blue!40}BFT5 \\ 
  uni-exp-1.uni-exp-l.marginal & \cellcolor{green!40}CvMT5 & \cellcolor{blue!40}ADT5 & \cellcolor{blue!40}KST1 & \cellcolor{blue!40}qADG & \cellcolor{blue!40}ESG & \cellcolor{blue!40}EPG \\ 
  exp-exp-1.exp-exp-l.marginal & \cellcolor{green!40}BallT5 & \cellcolor{green!40}EST5 & \cellcolor{green!40}CvMT5 & \cellcolor{blue!40}ESG & \cellcolor{blue!40}MMDT5 & \cellcolor{blue!40}ADT5 \\ 
  beta-nor-1.beta-nor-mean.marginal & \cellcolor{green!40}BallT1 & \cellcolor{green!40}EST5 & \cellcolor{green!40}KT5 & \cellcolor{green!40}RKG & \cellcolor{green!40}ESG & \cellcolor{green!40}MMDT1 \\ 
  beta-nor-1.beta-nor-sd.marginal & \cellcolor{green!40}qKG & \cellcolor{green!40}EST5 & \cellcolor{green!40}MMDT1 & \cellcolor{green!40}ESG & \cellcolor{green!40}ADT5 & \cellcolor{green!40}RKG \\ 
  beta-beta-2.beta-beta-a.marginal & \cellcolor{green!40}RKG & \cellcolor{green!40}ESG & \cellcolor{green!40}BallT5 & \cellcolor{green!40}MMDT1 & \cellcolor{blue!40}BFT5 & \cellcolor{blue!40}EST1 \\ 
  beta05.normal.marginal & \cellcolor{red!20}qKG & \cellcolor{green!40}FFG & \cellcolor{green!40}EST1 & \cellcolor{green!40}KT5 & \cellcolor{green!40}qADG & \cellcolor{green!40}EST5 \\ 
  ----- & ----- & ----- & ----- & ----- & ----- & ----- \\ 
  uniform.uniform-diagonal-n & \cellcolor{blue!40}qCvMG & \cellcolor{blue!40}KSDG & \cellcolor{blue!40}BRG & ADT5 & RKG & qKSG \\ 
  uniform.uniform-diagonal-b & \cellcolor{blue!40}FFG & ADT5 & ADT1 & BRG & KSDG & CvMT5 \\ 
  normal-ind.normal-cor & \cellcolor{blue!40}KSDG & BFT1 & ADT5 & BFT5 & CvMT1 & qKSG \\ 
  t-ind.t-cor & \cellcolor{blue!40}qKSG & ADT1 & BFT5 & MMDT1 & KT5 & KST5 \\ 
  uniform.Frank & \cellcolor{blue!40}BRG & \cellcolor{blue!40}BFT1 & \cellcolor{blue!40}qKSG & \cellcolor{blue!40}ADT5 & KSDG & CvMT5 \\ 
  uniform.Clayton & \cellcolor{blue!40}BRG & \cellcolor{blue!40}qCvMG & \cellcolor{blue!40}ADT5 & \cellcolor{blue!40}ADT1 & \cellcolor{blue!40}KSDG & KT5 \\ 
  uniform.Gumbel & \cellcolor{blue!40}BFT1 & \cellcolor{blue!40}BRG & CvMT5 & ADT5 & CvMT1 & KSDG \\ 
  uniform.Galambos & \cellcolor{blue!40}qCvMG & \cellcolor{blue!40}KSDG & \cellcolor{blue!40}ADT5 & \cellcolor{blue!40}BRG & \cellcolor{blue!40}CvMT5 & qKSG \\ 
  uniform.HuslerReiss & \cellcolor{blue!40}BFT1 & \cellcolor{blue!40}KSDG & \cellcolor{blue!40}ADT5 & \cellcolor{blue!40}BRG & \cellcolor{blue!40}CvMT5 & qKSG \\ 
  uniform.Joe & \cellcolor{blue!40}qADG & \cellcolor{blue!40}KSDG & \cellcolor{blue!40}CvMT5 & \cellcolor{blue!40}BRG & \cellcolor{blue!40}ADT5 & qKSG \\ 
  mix.Clayton.Gumbel & ADT5 & qKG & BGT1 & BGT5 & ADT1 & BFT1 \\ 
  mix.uniform.Frank & \cellcolor{blue!40}qCvMG & BFT1 & KT5 & qADG & qKSG & BRG \\ 
  mix.Clayton.Frank & CF4T5 & NN0T1 & CF3T1 & NN1T1 & NN1T5 & FRT5 \\ 
  mix.Frank.Gumbel & qKG & NN0T5 & NN5T1 & CF3T1 & NN0T1 & KT5 \\ 
  mix.Frank.Joe & BGT1 & BFT5 & BRG & ADT5 & qKSG & BFT1 \\ 
  normal.normal-shift-one.marginal & \cellcolor{red!20}qKG & \cellcolor{red!20}ESG & \cellcolor{red!20}MMDT1 & \cellcolor{red!20}EPG & \cellcolor{red!20}KST1 & \cellcolor{green!40}KT5 \\ 
  normal.normal-shift-both.marginal & \cellcolor{red!20}MMDT5 & \cellcolor{red!20}KST1 & \cellcolor{red!20}BallT1 & \cellcolor{red!20}KSDG & \cellcolor{red!20}ESG & \cellcolor{red!20}MMDT1 \\ 
  normal.normal-stretch-one.marginal & \cellcolor{green!40}MMDT1 & \cellcolor{blue!40}BFT5 & \cellcolor{blue!40}KT1 & \cellcolor{blue!40}BFT1 & \cellcolor{blue!40}FFG & \cellcolor{blue!40}EPT5 \\ 
  normal.normal-stretch-both.marginal & \cellcolor{green!40}FFG & \cellcolor{green!40}BFT1 & \cellcolor{green!40}KT5 & \cellcolor{green!40}EPG & \cellcolor{blue!40}KT1 & \cellcolor{blue!40}ADT5 \\ 
  normal.stretch-shift-one.marginal & \cellcolor{green!40}CvMT5 & \cellcolor{green!40}qKG & \cellcolor{green!40}MMDT1 & \cellcolor{green!40}KST1 & \cellcolor{green!40}ADT5 & \cellcolor{green!40}KT5 \\ 
  normal.stretch-shift-two.marginal & \cellcolor{green!40}ADT1 & \cellcolor{blue!40}MMDT5 & \cellcolor{blue!40}qADG & \cellcolor{blue!40}BGT5 & \cellcolor{blue!40}KSDG & \cellcolor{blue!40}MMDT1 \\ 
  uniform.rotated-uniform.marginal & \cellcolor{green!40}NN0T5 & \cellcolor{green!40}NN5T1 & \cellcolor{green!40}CF4T5 & \cellcolor{green!40}NN1T5 & \cellcolor{green!40}EST5 & \cellcolor{green!40}qADG \\ 
  uniform.beta-one.marginal & \cellcolor{red!20}ADT1 & \cellcolor{red!20}BallT1 & \cellcolor{green!40}KST1 & \cellcolor{green!40}BFT1 & \cellcolor{green!40}MMDT1 & \cellcolor{green!40}qKG \\ 
  uniform.beta-two.marginal & \cellcolor{blue!40}ADT5 & \cellcolor{blue!40}MMDT1 & \cellcolor{blue!40}KT1 & \cellcolor{blue!40}ESG & \cellcolor{blue!40}EPG & \cellcolor{blue!40}qKSG \\ 
  uni-exp-1.uni-exp-l.marginal & \cellcolor{blue!40}CvMT1 & \cellcolor{blue!40}EST1 & \cellcolor{blue!40}ADT1 & \cellcolor{blue!40}BFT5 & \cellcolor{blue!40}qKG & \cellcolor{blue!40}EPT5 \\ 
  exp-exp-1.exp-exp-l.marginal & \cellcolor{blue!40}MMDT1 & \cellcolor{blue!40}KST1 & \cellcolor{blue!40}BallT1 & \cellcolor{blue!40}CvMT1 & \cellcolor{blue!40}EPG & \cellcolor{blue!40}qADG \\ 
  beta-nor-1.beta-nor-mean.marginal & \cellcolor{blue!40}EST1 & \cellcolor{blue!40}BFT1 & \cellcolor{blue!40}EPG & \cellcolor{blue!40}ADT5 & \cellcolor{blue!40}KT1 & \cellcolor{blue!40}FFG \\ 
  beta-nor-1.beta-nor-sd.marginal & \cellcolor{green!40}BFT1 & \cellcolor{green!40}KT5 & \cellcolor{green!40}EST1 & \cellcolor{blue!40}EPG & \cellcolor{blue!40}KT1 & \cellcolor{blue!40}ADT1 \\ 
  beta-beta-2.beta-beta-a.marginal & \cellcolor{blue!40}BRG & \cellcolor{blue!40}EPG & \cellcolor{blue!40}ADT5 & \cellcolor{blue!40}KT1 & \cellcolor{blue!40}BallT1 & \cellcolor{blue!40}EPT5 \\ 
  beta05.normal.marginal & \cellcolor{blue!40}EPT5 & \cellcolor{blue!40}KT1 & \cellcolor{blue!40}MMDT5 & \cellcolor{blue!40}MMDT1 & \cellcolor{blue!40}EPT1 & qKSG \\ 
  ----- & ----- & ----- & ----- & ----- & ----- & ----- \\ 
  uniform.uniform-diagonal-n & KT5 & BallT5 & CvMT5 & ADT1 & qKG & CvMT1 \\ 
  uniform.uniform-diagonal-b & qKSG & BallT5 & CvMT1 & KT5 & FRT1 & CF1T1 \\ 
  normal-ind.normal-cor & CvMT5 & KT5 & KST1 & BRG & KST5 & KT1 \\ 
  t-ind.t-cor & CvMT1 & BFT1 & KST1 & KT1 & qKG & NN5T5 \\ 
  uniform.Frank & ADT1 & BallT5 & KT5 & qKG & KST5 & BallT1 \\ 
  uniform.Clayton & CvMT5 & BallT5 & CvMT1 & qKSG & NN5T5 & qKG \\ 
  uniform.Gumbel & ADT1 & qKSG & KST5 & KST1 & KT5 & BallT5 \\ 
  uniform.Galambos & KST5 & ADT1 & CvMT1 & BallT5 & KT5 & BallT1 \\ 
  uniform.HuslerReiss & ADT1 & KST5 & CvMT1 & BallT5 & NN5T1 & KT5 \\ 
  uniform.Joe & BallT5 & KST5 & KT5 & CvMT1 & ADT1 & KST1 \\ 
  mix.Clayton.Gumbel & CvMT5 & qKSG & KT5 & NN5T1 & KST5 & NN0T1 \\ 
  mix.uniform.Frank & ADT5 & KT1 & CvMT5 & CvMT1 & ADT1 & qKG \\ 
  mix.Clayton.Frank & CF1T5 & CF4T1 & FRT1 & CF1T1 & BGT5 & CF2T5 \\ 
  mix.Frank.Gumbel & CF3T5 & ADT5 & NN5T5 & CF4T5 & CvMT5 & KST5 \\ 
  mix.Frank.Joe & CF3T1 & KST5 & NN0T5 & NN5T1 & KT5 & NN0T1 \\ 
  normal.normal-shift-one.marginal & \cellcolor{green!40}ADT1 & \cellcolor{green!40}CvMT1 & \cellcolor{green!40}EST5 & \cellcolor{green!40}EPT5 & \cellcolor{green!40}qADG & \cellcolor{green!40}KT1 \\ 
  normal.normal-shift-both.marginal & \cellcolor{red!20}EPG & \cellcolor{green!40}EST5 & \cellcolor{green!40}qKG & \cellcolor{green!40}EPT5 & \cellcolor{blue!40}EST1 & \cellcolor{blue!40}EPT1 \\ 
  normal.normal-stretch-one.marginal & \cellcolor{blue!40}EST5 & \cellcolor{blue!40}EST1 & \cellcolor{blue!40}qKSG & ADT5 & EPT1 & qCvMG \\ 
  normal.normal-stretch-both.marginal & \cellcolor{blue!40}qKSG & \cellcolor{blue!40}EST1 & \cellcolor{blue!40}EPT5 & \cellcolor{blue!40}qCvMG & \cellcolor{blue!40}EST5 & \cellcolor{blue!40}KST5 \\ 
  normal.stretch-shift-one.marginal & \cellcolor{blue!40}KT1 & \cellcolor{blue!40}CvMT1 & \cellcolor{blue!40}ADT1 & \cellcolor{blue!40}BGT5 & \cellcolor{blue!40}EPT5 & \cellcolor{blue!40}qADG \\ 
  normal.stretch-shift-two.marginal & \cellcolor{blue!40}qKG & \cellcolor{blue!40}EPG & \cellcolor{blue!40}BGT1 & \cellcolor{blue!40}KT5 & KT1 & EPT5 \\ 
  uniform.rotated-uniform.marginal & \cellcolor{green!40}MMDT1 & \cellcolor{blue!40}KT1 & \cellcolor{blue!40}CF2T5 & \cellcolor{blue!40}FRT1 & \cellcolor{blue!40}CF1T1 & \cellcolor{blue!40}CF3T1 \\ 
  uniform.beta-one.marginal & \cellcolor{green!40}KSDG & \cellcolor{blue!40}EPG & \cellcolor{blue!40}EST5 & \cellcolor{blue!40}ESG & \cellcolor{blue!40}KT5 & \cellcolor{blue!40}EPT5 \\ 
  uniform.beta-two.marginal & \cellcolor{blue!40}EST5 & \cellcolor{blue!40}KST5 & EPT5 & EST1 & CvMT5 & qCvMG \\ 
  uni-exp-1.uni-exp-l.marginal & \cellcolor{blue!40}KT5 & BGT5 & EPT1 & MMDT5 & KT1 & BFT1 \\ 
  exp-exp-1.exp-exp-l.marginal & \cellcolor{blue!40}BGT5 & \cellcolor{blue!40}EST1 & \cellcolor{blue!40}EPT5 & \cellcolor{blue!40}ADT1 & \cellcolor{blue!40}BGT1 & \cellcolor{blue!40}qKG \\ 
  beta-nor-1.beta-nor-mean.marginal & KST5 & EPT5 & qKSG & ADT1 & EPT1 & CvMT5 \\ 
  beta-nor-1.beta-nor-sd.marginal & \cellcolor{blue!40}qCvMG & \cellcolor{blue!40}CvMT5 & qKSG & EPT5 & KST5 & EPT1 \\ 
  beta-beta-2.beta-beta-a.marginal & \cellcolor{blue!40}FFG & \cellcolor{blue!40}KST5 & qKSG & BFT1 & EPT1 & ADT1 \\ 
  beta05.normal.marginal & KST5 & KST1 & ADT1 & qCvMG & NN5T1 & ADT5 \\ 
  ----- & ----- & ----- & ----- & ----- & ----- & ----- \\ 
  uniform.uniform-diagonal-n & BallT1 & KST5 & KT1 & FRT1 & CF1T1 & CF3T1 \\ 
  uniform.uniform-diagonal-b & CF3T1 & NN5T1 & KT1 & FRT5 & CF1T5 & NN5T5 \\ 
  normal-ind.normal-cor & NN5T5 & NN5T1 & FRT5 & CF1T5 & NN0T5 & qKG \\ 
  t-ind.t-cor & NN0T5 & CF3T5 & NN5T1 & NN0T1 & CF3T1 & NN1T5 \\ 
  uniform.Frank & CvMT1 & KT1 & NN5T5 & KST1 & NN5T1 & NN0T5 \\ 
  uniform.Clayton & NN5T1 & BallT1 & FRT5 & CF1T5 & CF3T1 & FRT1 \\ 
  uniform.Gumbel & NN5T1 & BallT1 & NN0T5 & qKG & CF3T1 & FRT1 \\ 
  uniform.Galambos & qKG & KST1 & NN5T5 & KT1 & NN5T1 & FRT1 \\ 
  uniform.HuslerReiss & NN5T5 & KST1 & FRT1 & CF1T1 & BallT1 & FRT5 \\ 
  uniform.Joe & NN5T1 & FRT5 & CF1T5 & BallT1 & FRT1 & CF1T1 \\ 
  mix.Clayton.Gumbel & qCvMG & CvMT1 & NN0T5 & NN5T5 & CF3T1 & qADG \\ 
  mix.uniform.Frank & KST5 & NN5T1 & BGT5 & KST1 & NN0T5 & NN5T5 \\ 
  mix.Clayton.Frank & BGT1 & BBG & CF2T1 & ADT5 & qKG & KT1 \\ 
  mix.Frank.Gumbel & BFT5 & FRT1 & CF1T1 & qKSG & CF4T1 & ADT1 \\ 
  mix.Frank.Joe & CvMT5 & NN5T5 & CF3T5 & ADT1 & FRT1 & CF1T1 \\ 
  normal.normal-shift-one.marginal & \cellcolor{blue!40}EST1 & \cellcolor{blue!40}EPT1 & NN0T5 & NN5T1 & CF3T5 & NN0T1 \\ 
  normal.normal-shift-both.marginal & \cellcolor{blue!40}KT5 & \cellcolor{blue!40}KT1 & BRG & NN5T5 & CF3T1 & NN0T5 \\ 
  normal.normal-stretch-one.marginal & ADT1 & KST5 & CvMT5 & KST1 & CvMT1 & BBG \\ 
  normal.normal-stretch-both.marginal & \cellcolor{blue!40}CvMT5 & KST1 & EPT1 & ADT1 & CvMT1 & NN0T1 \\ 
  normal.stretch-shift-one.marginal & \cellcolor{blue!40}EST5 & \cellcolor{blue!40}EST1 & \cellcolor{blue!40}EPT1 & \cellcolor{blue!40}BGT1 & RKG & NN0T1 \\ 
  normal.stretch-shift-two.marginal & EST1 & EST5 & EPT1 & NN0T1 & NN0T5 & CF3T1 \\ 
  uniform.rotated-uniform.marginal & \cellcolor{blue!40}FFG & \cellcolor{blue!40}EPT5 & \cellcolor{blue!40}EST1 & \cellcolor{blue!40}NN0T1 & \cellcolor{blue!40}NN1T1 & \cellcolor{blue!40}CF4T1 \\ 
  uniform.beta-one.marginal & \cellcolor{blue!40}KT1 & \cellcolor{blue!40}EST1 & EPT1 & BGT1 & BGT5 & NN5T1 \\ 
  uniform.beta-two.marginal & BFT1 & ADT1 & EPT1 & KST1 & FRT5 & CF1T5 \\ 
  uni-exp-1.uni-exp-l.marginal & BGT1 & MMDT1 & BallT5 & NN0T1 & CF3T5 & BallT1 \\ 
  exp-exp-1.exp-exp-l.marginal & \cellcolor{blue!40}KT5 & EPT1 & KSDG & KT1 & NN5T5 & NN0T5 \\ 
  beta-nor-1.beta-nor-mean.marginal & qCvMG & NN5T1 & KST1 & NN5T5 & FRT5 & CF1T5 \\ 
  beta-nor-1.beta-nor-sd.marginal & FFG & CvMT1 & KST1 & NN0T5 & NN5T5 & FRT5 \\ 
  beta-beta-2.beta-beta-a.marginal & CvMT5 & KST1 & qCvMG & FRT5 & CF1T5 & CvMT1 \\ 
  beta05.normal.marginal & CF3T1 & NN0T1 & CvMT5 & NN0T5 & CvMT1 & CF3T5 \\ 
  ----- & ----- & ----- & ----- & ----- & ----- & ----- \\ 
  uniform.uniform-diagonal-n & NN5T1 & NN5T5 & CF3T5 & NN0T5 & FRT5 & CF1T5 \\ 
  uniform.uniform-diagonal-b & qKG & BallT1 & CF3T5 & NN0T5 & NN0T1 & KST5 \\ 
  normal-ind.normal-cor & CF3T5 & FRT1 & CF1T1 & CF3T1 & NN1T5 & NN0T1 \\ 
  t-ind.t-cor & FRT5 & CF1T5 & FRT1 & CF1T1 & BBG & CF4T1 \\ 
  uniform.Frank & CF3T1 & FRT1 & CF1T1 & NN0T1 & NN1T1 & CF3T5 \\ 
  uniform.Clayton & CF1T1 & NN0T5 & KST1 & CF3T5 & KT1 & KST5 \\ 
  uniform.Gumbel & CF1T1 & NN5T5 & KT1 & NN0T1 & CF3T5 & NN1T1 \\ 
  uniform.Galambos & CF1T1 & CF3T1 & NN0T5 & NN0T1 & FRT5 & CF1T5 \\ 
  uniform.HuslerReiss & CF1T5 & qKG & CF3T5 & CF3T1 & NN0T5 & NN0T1 \\ 
  uniform.Joe & NN5T5 & CF3T1 & NN0T5 & CF3T5 & NN0T1 & qKG \\ 
  mix.Clayton.Gumbel & BallT5 & KT1 & CF3T5 & CF4T1 & FRT1 & CF1T1 \\ 
  mix.uniform.Frank & BGT1 & FRT1 & CF1T1 & CF3T5 & FRT5 & CF1T5 \\ 
  mix.Clayton.Frank & ADT1 & BFT1 & KST1 & KT5 & BFT5 & CvMT5 \\ 
  mix.Frank.Gumbel & BFT1 & CvMT1 & FRT5 & CF1T5 & KT1 & NN1T1 \\ 
  mix.Frank.Joe & qCvMG & CF4T1 & NN1T5 & CF4T5 & BallT5 & CvMT1 \\ 
  normal.normal-shift-one.marginal & NN5T5 & FRT5 & CF1T5 & FRT1 & CF1T1 & CF3T1 \\ 
  normal.normal-shift-both.marginal & NN5T1 & NN0T1 & NN1T5 & CF3T5 & FRT1 & CF1T1 \\ 
  normal.normal-stretch-one.marginal & BRG & CF3T1 & NN0T1 & NN0T5 & NN5T1 & FRT1 \\ 
  normal.normal-stretch-both.marginal & NN5T5 & NN5T1 & NN0T5 & BBG & CF3T1 & CF3T5 \\ 
  normal.stretch-shift-one.marginal & NN0T5 & NN5T1 & CF3T1 & FRT1 & CF1T1 & NN5T5 \\ 
  normal.stretch-shift-two.marginal & CF3T5 & FRT1 & CF1T1 & NN1T5 & BRG & NN5T5 \\ 
  uniform.rotated-uniform.marginal & \cellcolor{blue!40}ADT5 & \cellcolor{blue!40}qKSG & \cellcolor{blue!40}EPT1 & KST5 & CF2T1 & qCvMG \\ 
  uniform.beta-one.marginal & NN0T1 & FRT1 & CF1T1 & CF3T1 & NN0T5 & RKG \\ 
  uniform.beta-two.marginal & CvMT1 & FRT1 & CF1T1 & NN0T5 & NN5T5 & NN0T1 \\ 
  uni-exp-1.uni-exp-l.marginal & NN0T5 & FRT5 & CF1T5 & FRT1 & CF1T1 & NN5T5 \\ 
  exp-exp-1.exp-exp-l.marginal & BRG & NN5T1 & FRT5 & CF1T5 & CF3T5 & NN1T5 \\ 
  beta-nor-1.beta-nor-mean.marginal & FRT1 & CF1T1 & NN0T5 & NN1T5 & CvMT1 & CF3T5 \\ 
  beta-nor-1.beta-nor-sd.marginal & CF1T5 & CF3T5 & NN5T1 & FRT1 & CF1T1 & CF3T1 \\ 
  beta-beta-2.beta-beta-a.marginal & NN0T5 & NN5T5 & FRT1 & CF1T1 & CF3T5 & NN5T1 \\ 
  beta05.normal.marginal & CF4T1 & NN5T5 & NN1T1 & FRT1 & CF1T1 & BFT5 \\ 
  ----- & ----- & ----- & ----- & ----- & ----- & ----- \\ 
  uniform.uniform-diagonal-n & NN0T1 & KST1 & NN1T1 & CF4T1 & NN1T5 & CF4T5 \\ 
  uniform.uniform-diagonal-b & CF4T1 & KST1 & RKG & NN1T5 & CF4T5 & NN1T1 \\ 
  normal-ind.normal-cor & NN1T1 & CF4T5 & BBG & CF4T1 & BallT5 & BallT1 \\ 
  t-ind.t-cor & CF4T5 & NN1T1 & KSDG & BRG & BallT1 & CF2T1 \\ 
  uniform.Frank & CF4T1 & FRT5 & CF1T5 & CF4T5 & NN1T5 & CF2T1 \\ 
  uniform.Clayton & NN0T1 & NN1T5 & CF4T5 & CF4T1 & NN1T1 & CF2T5 \\ 
  uniform.Gumbel & FRT5 & CF1T5 & CF4T1 & CF4T5 & NN1T5 & CF2T1 \\ 
  uniform.Galambos & CF3T5 & CF4T1 & CF4T5 & NN1T5 & NN1T1 & CF2T1 \\ 
  uniform.HuslerReiss & KT1 & CF4T5 & NN1T1 & NN1T5 & CF4T1 & CF2T5 \\ 
  uniform.Joe & NN1T5 & KT1 & CF4T1 & CF4T5 & CF2T1 & NN1T1 \\ 
  mix.Clayton.Gumbel & CF4T5 & KST1 & CF2T1 & BallT1 & FRT5 & CF1T5 \\ 
  mix.uniform.Frank & CF3T1 & NN0T1 & NN1T1 & CF4T5 & CF4T1 & BallT5 \\ 
  mix.Clayton.Frank & qKSG & CvMT1 & BRG & BallT1 & KST5 & BallT5 \\ 
  mix.Frank.Gumbel & CF2T5 & BallT5 & KST1 & CF2T1 & BRG & NN1T5 \\ 
  mix.Frank.Joe & KT1 & NN1T1 & FRT5 & CF1T5 & KST1 & CF2T1 \\ 
  normal.normal-shift-one.marginal & BBG & BGT5 & NN1T5 & NN1T1 & CF4T5 & BGT1 \\ 
  normal.normal-shift-both.marginal & BGT1 & BGT5 & FRT5 & CF1T5 & CF4T5 & CF4T1 \\ 
  normal.normal-stretch-one.marginal & CF1T1 & NN5T5 & CF3T5 & NN1T1 & CF4T1 & CF4T5 \\ 
  normal.normal-stretch-both.marginal & BRG & NN1T1 & CF4T1 & FRT1 & CF1T1 & NN1T5 \\ 
  normal.stretch-shift-one.marginal & CF3T5 & BBG & NN1T5 & CF4T1 & NN1T1 & FRT5 \\ 
  normal.stretch-shift-two.marginal & CF4T1 & CF4T5 & BBG & CF2T5 & NN1T1 & NN5T1 \\ 
  uniform.rotated-uniform.marginal & KST1 & CvMT5 & ADT1 & ESG & EPG & CvMT1 \\ 
  uniform.beta-one.marginal & CF3T5 & NN1T1 & NN5T5 & FRT5 & CF1T5 & NN1T5 \\ 
  uniform.beta-two.marginal & NN1T5 & CF3T5 & qADG & CF3T1 & NN1T1 & NN5T1 \\ 
  uni-exp-1.uni-exp-l.marginal & NN5T1 & CF3T1 & CF4T5 & NN1T5 & CF4T1 & RKG \\ 
  exp-exp-1.exp-exp-l.marginal & NN0T1 & FRT1 & CF1T1 & CF3T1 & CF4T5 & CF4T1 \\ 
  beta-nor-1.beta-nor-mean.marginal & CF3T1 & NN0T1 & NN1T1 & CF4T1 & CF4T5 & CF2T1 \\ 
  beta-nor-1.beta-nor-sd.marginal & NN0T1 & NN1T5 & CF4T5 & NN1T1 & CF4T1 & BRG \\ 
  beta-beta-2.beta-beta-a.marginal & CF3T1 & NN0T1 & CF4T5 & NN1T5 & NN1T1 & CF4T1 \\ 
  beta05.normal.marginal & BFT1 & CF4T5 & BallT5 & CF2T1 & NN1T5 & BallT1 \\ 
  ----- & ----- & ----- & ----- & ----- & ----- & ----- \\ 
   & CF2T1 & CF2T5 & RKG & BGT1 & BGT5 &  \\ 
  uniform.uniform-diagonal-n & BallT5 & CF2T5 & BGT1 & BGT5 & RKG &  \\ 
  uniform.uniform-diagonal-b & CF2T5 & RKG & BGT1 & BBG & BGT5 &  \\ 
  normal-ind.normal-cor & CF2T1 & RKG & BBG & BGT1 & BGT5 &  \\ 
  t-ind.t-cor & RKG & CF2T5 & BGT1 & BBG & BGT5 &  \\ 
  uniform.Frank & CF2T5 & RKG & BBG & BGT1 & BGT5 &  \\ 
  uniform.Clayton & CF2T1 & RKG & BGT1 & BBG & BGT5 &  \\ 
  uniform.Gumbel & CF2T5 & RKG & BBG & BGT5 & BGT1 &  \\ 
  uniform.Galambos & NN1T5 & NN1T1 & CF2T5 & BBG & KSDG &  \\ 
  uniform.HuslerReiss & NN1T5 & CF2T5 & BallT1 & CF2T1 & BBG &  \\ 
  uniform.Joe & qCvMG & qADG & FFG & KSDG & RKG &  \\ 
  mix.Clayton.Gumbel & qCvMG & KSDG & BallT1 & BBG & qADG &  \\ 
  mix.uniform.Frank & qADG & CF2T5 & BallT1 & BBG & KSDG &  \\ 
  mix.Clayton.Frank & CF4T1 & CF2T5 & RKG & CF2T1 & BRG &  \\ 
  mix.Frank.Gumbel & BBG & NN1T1 & CF2T1 & CF2T5 & RKG &  \\ 
  mix.Frank.Joe & NN1T5 & CF2T1 & FRT5 & CF1T5 & CF2T5 &  \\ 
  normal.normal-shift-one.marginal & CF4T5 & FRT5 & CF1T5 & CF2T1 & CF2T5 &  \\ 
  normal.normal-shift-both.marginal & CF1T5 & BRG & CF4T5 & CF2T1 & CF2T5 &  \\ 
  normal.normal-stretch-one.marginal & FRT5 & CF1T5 & CF2T1 & FFG & RKG &  \\ 
  normal.normal-stretch-both.marginal & BGT5 & BGT1 & RKG & BBG & KSDG &  \\ 
  normal.stretch-shift-one.marginal & CF4T5 & CF4T1 & CF2T5 & CF2T1 & BBG &  \\ 
  normal.stretch-shift-two.marginal & CF4T1 & CF4T5 & CF2T5 & CF2T1 & BBG &  \\ 
  uniform.rotated-uniform.marginal & CF2T5 & NN1T1 & CF2T1 & BBG & BRG &  \\ 
  uniform.beta-one.marginal & RKG & NN1T1 & CF2T5 & CF2T1 & BBG &  \\ 
  uniform.beta-two.marginal & CF2T5 & BBG & qADG & BRG & KSDG &  \\ 
  uni-exp-1.uni-exp-l.marginal & CF2T5 & BBG & CF2T1 & qADG & KSDG &  \\ 
  exp-exp-1.exp-exp-l.marginal & CF2T5 & qADG & BBG & CF2T1 & KSDG &  \\ 
  beta-nor-1.beta-nor-mean.marginal & FRT5 & CF1T5 & CF2T5 & BBG & KSDG &  \\ 
   \hline
\end{tabular}
\begin{tabular}{lllllll}
  \hline
  \hline
uniform.uniform-diagonal-n & \cellcolor{red!40}BGT1 & \cellcolor{red!20}MMDT5 & \cellcolor{green!40}BRG & \cellcolor{green!40}ADT1 & \cellcolor{green!40}MMDT1 & \cellcolor{blue!40}qADG \\ 
  uniform.uniform-diagonal-b & \cellcolor{red!40}BGT5 & \cellcolor{red!20}MMDT5 & \cellcolor{green!40}ADT1 & \cellcolor{green!40}qADG & \cellcolor{green!40}AZT5 & \cellcolor{green!40}CvMT5 \\ 
  normal.sigA & \cellcolor{red!40}BGT1 & \cellcolor{green!40}ADT1 & \cellcolor{green!40}CvMT1 & \cellcolor{blue!40}qKSG & \cellcolor{blue!40}ADT5 & \cellcolor{blue!40}CvMT5 \\ 
  normal.sigB & \cellcolor{red!40}BallT5 & \cellcolor{blue!40}qKSG & \cellcolor{blue!40}CvMT5 & \cellcolor{blue!40}MMDT5 & ADT5 & qKG \\ 
  t-ind.t-cor & \cellcolor{red!40}BallT5 & \cellcolor{green!40}ADT5 & \cellcolor{green!40}BRG & \cellcolor{green!40}CvMT5 & \cellcolor{blue!40}qKSG & \cellcolor{blue!40}ADT1 \\ 
  uniform.Frank & \cellcolor{red!40}BGT5 & \cellcolor{red!20}BRG & \cellcolor{red!20}MMDT5 & \cellcolor{red!20}qADG & \cellcolor{red!20}qKSG & \cellcolor{red!20}qKG \\ 
  uniform.Clayton & \cellcolor{red!40}BGT5 & \cellcolor{red!20}AZT1 & \cellcolor{red!20}MMDT1 & \cellcolor{red!20}CvMT5 & \cellcolor{red!20}ADT5 & \cellcolor{red!20}AZT5 \\ 
  uniform.Gumbel & \cellcolor{red!40}BGT5 & \cellcolor{red!20}qADG & \cellcolor{green!40}qCvMG & \cellcolor{green!40}CvMT5 & \cellcolor{blue!40}KST5 & \cellcolor{blue!40}AZT5 \\ 
  uniform.Joe & \cellcolor{red!40}NN1T5 & \cellcolor{green!40}qCvMG & \cellcolor{green!40}qADG & \cellcolor{green!40}CvMT5 & \cellcolor{blue!40}BRG & \cellcolor{blue!40}qKSG \\ 
  mix.uniform.Clayton & \cellcolor{red!40}NN0T1 & \cellcolor{red!20}qCvMG & \cellcolor{red!20}AZT5 & \cellcolor{red!20}qADG & \cellcolor{red!20}qKSG & \cellcolor{green!40}CvMT5 \\ 
  mix.Clayton.Gumbel & \cellcolor{red!40}CF1T5 & \cellcolor{red!20}MMDT5 & \cellcolor{red!20}BFT5 & \cellcolor{red!20}CvMT5 & \cellcolor{green!40}ADT5 & \cellcolor{green!40}MMDT1 \\ 
  mix.uniform.Frank & \cellcolor{red!40}qADG & \cellcolor{red!20}AZT5 & \cellcolor{red!20}qCvMG & \cellcolor{red!20}BFT5 & \cellcolor{red!20}MMDT1 & \cellcolor{red!20}qKSG \\ 
  mix.Clayton.Frank & \cellcolor{red!40}KST1 & \cellcolor{blue!40}CF3T5 & \cellcolor{blue!40}NN1T5 & \cellcolor{blue!40}NN0T5 & \cellcolor{blue!40}FRT5 & \cellcolor{blue!40}CF1T5 \\ 
  mix.Frank.Gumbel & \cellcolor{red!40}BallT1 & \cellcolor{green!40}NN5T5 & \cellcolor{green!40}AZT5 & \cellcolor{green!40}MMDT1 & \cellcolor{blue!40}ADT5 & \cellcolor{blue!40}NN5T1 \\ 
  mix.Frank.Joe & \cellcolor{red!40}qADG & \cellcolor{red!20}AZT5 & \cellcolor{red!20}MMDT5 & \cellcolor{red!20}CvMT5 & \cellcolor{red!20}NN5T5 & \cellcolor{red!20}BFT5 \\ 
  normal.normal-shift-one.marginal & \cellcolor{red!40}qADG & \cellcolor{red!20}qKG & \cellcolor{red!20}qCvMG & \cellcolor{red!20}KST1 & \cellcolor{red!20}CvMT1 & \cellcolor{red!20}ADT1 \\ 
  normal.shift-all.marginal & \cellcolor{red!40}qADG & \cellcolor{red!20}qCvMG & \cellcolor{red!20}CvMT1 & \cellcolor{red!20}AZT1 & \cellcolor{red!20}BFT1 & \cellcolor{red!20}BallT1 \\ 
  normal.normal-stretch-one.marginal & \cellcolor{red!40}ADT1 & \cellcolor{green!40}MMDT5 & \cellcolor{green!40}BallT5 & \cellcolor{blue!40}BGT1 & \cellcolor{blue!40}BallT1 & NN5T1 \\ 
  normal.stretch-all.marginal & \cellcolor{red!40}CF1T5 & \cellcolor{red!20}BallT1 & \cellcolor{red!20}AZT5 & \cellcolor{red!20}BFT5 & \cellcolor{red!20}BGT5 & \cellcolor{red!20}MMDT5 \\ 
  normal.stretch-shift-one.marginal & \cellcolor{red!40}qADG & \cellcolor{red!20}BFT5 & \cellcolor{red!20}MMDT5 & \cellcolor{green!40}BallT5 & \cellcolor{blue!40}BFT1 & \cellcolor{blue!40}AZT1 \\ 
  normal.stretch-shift-all.marginal & \cellcolor{red!40}BRG & \cellcolor{red!20}qKG & \cellcolor{red!20}qCvMG & \cellcolor{red!20}KST1 & \cellcolor{red!20}CvMT1 & \cellcolor{red!20}AZT1 \\ 
  uniform.rotated-uniform.marginal & \cellcolor{red!40}CF2T1 & \cellcolor{red!20}BallT5 & \cellcolor{red!20}AZT5 & \cellcolor{red!20}MMDT5 & \cellcolor{red!20}BFT1 & \cellcolor{red!20}BallT1 \\ 
  uniform.beta-one.marginal & \cellcolor{red!40}NN0T1 & \cellcolor{red!20}KST5 & \cellcolor{red!20}CvMT5 & \cellcolor{red!20}AZT5 & \cellcolor{red!20}BFT5 & \cellcolor{red!20}MMDT5 \\ 
  uniform.beta-two.marginal & \cellcolor{red!40}NN0T1 & \cellcolor{red!20}BGT5 & \cellcolor{red!20}BallT5 & \cellcolor{red!20}BallT1 & \cellcolor{red!20}MMDT5 & \cellcolor{red!20}BRG \\ 
  uniform.all-normal.marginal & \cellcolor{red!40}BRG & \cellcolor{red!20}BFT1 & \cellcolor{red!20}BGT1 & \cellcolor{red!20}MMDT1 & \cellcolor{red!20}BallT1 & \cellcolor{red!20}AZT5 \\ 
  beta22.all-normal.marginal & \cellcolor{red!40}NN0T1 & \cellcolor{red!20}BFT1 & \cellcolor{red!20}BGT1 & \cellcolor{red!20}MMDT1 & \cellcolor{red!20}BallT1 & \cellcolor{red!20}AZT5 \\ 
  uniform.all-beta.marginal & \cellcolor{red!40}NN0T1 & \cellcolor{red!20}BallT5 & \cellcolor{red!20}BGT1 & \cellcolor{green!40}qKG & \cellcolor{green!40}BallT1 & \cellcolor{green!40}MMDT5 \\ 
  uniform.all-exp.marginal & \cellcolor{red!40}qADG & \cellcolor{red!20}BallT1 & \cellcolor{red!20}AZT5 & \cellcolor{red!20}BFT5 & \cellcolor{red!20}BGT5 & \cellcolor{red!20}MMDT5 \\ 
  uniform.all-gamma.marginal & \cellcolor{red!40}CF1T5 & \cellcolor{red!20}BFT1 & \cellcolor{red!20}BGT1 & \cellcolor{red!20}MMDT1 & \cellcolor{red!20}BallT1 & \cellcolor{red!20}AZT5 \\ 
  uniform.different.marginal & \cellcolor{red!40}CF1T5 & \cellcolor{red!20}BallT1 & \cellcolor{red!20}BGT5 & \cellcolor{red!20}MMDT5 & \cellcolor{red!20}BallT5 & \cellcolor{red!20}AZT5 \\ 
  ----- & ----- & ----- & ----- & ----- & ----- & ----- \\ 
  uniform.uniform-diagonal-n & \cellcolor{blue!40}qKSG & \cellcolor{blue!40}CvMT1 & \cellcolor{blue!40}ADT5 & \cellcolor{blue!40}CvMT5 & \cellcolor{blue!40}AZT5 & \cellcolor{blue!40}AZT1 \\ 
  uniform.uniform-diagonal-b & \cellcolor{green!40}ADT5 & \cellcolor{blue!40}CvMT1 & \cellcolor{blue!40}BFT5 & \cellcolor{blue!40}qKSG & \cellcolor{blue!40}MMDT1 & \cellcolor{blue!40}NN5T1 \\ 
  normal.sigA & \cellcolor{blue!40}MMDT5 & qKG & qADG & KST5 & NN5T5 & AZT5 \\ 
  normal.sigB & ADT1 & AZT5 & CvMT1 & NN5T1 & KST5 & BFT5 \\ 
  t-ind.t-cor & \cellcolor{blue!40}CvMT1 & KST5 & qKG & MMDT1 & NN5T1 & KST1 \\ 
  uniform.Frank & \cellcolor{green!40}AZT5 & \cellcolor{green!40}MMDT1 & \cellcolor{green!40}CvMT5 & \cellcolor{blue!40}ADT5 & \cellcolor{blue!40}BFT5 & \cellcolor{blue!40}ADT1 \\ 
  uniform.Clayton & \cellcolor{red!20}BFT5 & \cellcolor{red!20}MMDT5 & \cellcolor{red!20}FRT5 & \cellcolor{red!20}CF1T5 & \cellcolor{red!20}BallT5 & \cellcolor{red!20}CvMT1 \\ 
  uniform.Gumbel & \cellcolor{blue!40}BRG & \cellcolor{blue!40}qKSG & \cellcolor{blue!40}BFT5 & \cellcolor{blue!40}MMDT1 & \cellcolor{blue!40}ADT1 & CvMT1 \\ 
  uniform.Joe & \cellcolor{blue!40}KST5 & \cellcolor{blue!40}AZT5 & \cellcolor{blue!40}CvMT1 & \cellcolor{blue!40}MMDT1 & BFT5 & ADT1 \\ 
  mix.uniform.Clayton & \cellcolor{green!40}ADT5 & \cellcolor{green!40}NN5T5 & \cellcolor{green!40}qKG & \cellcolor{green!40}KST5 & \cellcolor{green!40}BFT5 & \cellcolor{green!40}BallT5 \\ 
  mix.Clayton.Gumbel & \cellcolor{green!40}KST5 & \cellcolor{blue!40}BGT5 & \cellcolor{blue!40}qCvMG & \cellcolor{blue!40}qKSG & \cellcolor{blue!40}qKG & \cellcolor{blue!40}CvMT1 \\ 
  mix.uniform.Frank & \cellcolor{red!20}KST5 & \cellcolor{red!20}CvMT5 & \cellcolor{red!20}KT5 & \cellcolor{green!40}qKG & \cellcolor{green!40}ADT5 & \cellcolor{green!40}BRG \\ 
  mix.Clayton.Frank & \cellcolor{blue!40}CF4T5 & NN5T1 & CF2T5 & AZT5 & MMDT5 & KT5 \\ 
  mix.Frank.Gumbel & \cellcolor{blue!40}NN0T1 & \cellcolor{blue!40}CF4T5 & \cellcolor{blue!40}CF2T5 & \cellcolor{blue!40}BGT5 & \cellcolor{blue!40}CF3T5 & \cellcolor{blue!40}CF2T1 \\ 
  mix.Frank.Joe & \cellcolor{red!20}MMDT1 & \cellcolor{red!20}BGT5 & \cellcolor{red!20}NN5T1 & \cellcolor{green!40}KST5 & \cellcolor{green!40}AZT1 & \cellcolor{green!40}ADT1 \\ 
  normal.normal-shift-one.marginal & \cellcolor{red!20}AZT1 & \cellcolor{red!20}BFT1 & \cellcolor{red!20}MMDT1 & \cellcolor{red!20}BallT1 & \cellcolor{red!20}KST5 & \cellcolor{red!20}KT5 \\ 
  normal.shift-all.marginal & \cellcolor{red!20}KST5 & \cellcolor{red!20}CvMT5 & \cellcolor{red!20}ADT5 & \cellcolor{red!20}AZT5 & \cellcolor{red!20}BFT5 & \cellcolor{red!20}MMDT5 \\ 
  normal.normal-stretch-one.marginal & AZT5 & BFT5 & NN1T1 & NN5T5 & qKG & MMDT1 \\ 
  normal.stretch-all.marginal & \cellcolor{red!20}BallT5 & \cellcolor{red!20}AZT1 & \cellcolor{red!20}BFT1 & \cellcolor{red!20}MMDT1 & \cellcolor{red!20}KT5 & \cellcolor{green!40}KST5 \\ 
  normal.stretch-shift-one.marginal & \cellcolor{blue!40}MMDT1 & \cellcolor{blue!40}KST5 & \cellcolor{blue!40}BallT1 & \cellcolor{blue!40}CvMT5 & qKSG & qKG \\ 
  normal.stretch-shift-all.marginal & \cellcolor{red!20}BFT1 & \cellcolor{red!20}BGT1 & \cellcolor{red!20}MMDT1 & \cellcolor{red!20}BallT1 & \cellcolor{red!20}KST5 & \cellcolor{red!20}KT5 \\ 
  uniform.rotated-uniform.marginal & \cellcolor{red!20}BRG & \cellcolor{red!20}AZT1 & \cellcolor{green!40}qKG & \cellcolor{green!40}MMDT1 & \cellcolor{blue!40}qADG & \cellcolor{blue!40}NN5T1 \\ 
  uniform.beta-one.marginal & \cellcolor{red!20}BallT5 & \cellcolor{red!20}CvMT1 & \cellcolor{red!20}KT5 & \cellcolor{red!20}qCvMG & \cellcolor{red!20}qKSG & \cellcolor{red!20}KST1 \\ 
  uniform.beta-two.marginal & \cellcolor{red!20}AZT5 & \cellcolor{red!20}BFT5 & \cellcolor{green!40}qKG & \cellcolor{green!40}KT5 & \cellcolor{green!40}FRT5 & \cellcolor{green!40}CF1T5 \\ 
  uniform.all-normal.marginal & \cellcolor{red!20}BFT5 & \cellcolor{red!20}BGT5 & \cellcolor{red!20}MMDT5 & \cellcolor{red!20}BallT5 & \cellcolor{red!20}KT5 & \cellcolor{red!20}KST5 \\ 
  beta22.all-normal.marginal & \cellcolor{red!20}BFT5 & \cellcolor{red!20}BGT5 & \cellcolor{red!20}MMDT5 & \cellcolor{red!20}BallT5 & \cellcolor{red!20}FRT5 & \cellcolor{red!20}CF1T5 \\ 
  uniform.all-beta.marginal & \cellcolor{blue!40}AZT5 & \cellcolor{blue!40}KT5 & \cellcolor{blue!40}BFT5 & \cellcolor{blue!40}KST5 & \cellcolor{blue!40}MMDT1 & FRT5 \\ 
  uniform.all-exp.marginal & \cellcolor{red!20}BallT5 & \cellcolor{red!20}AZT1 & \cellcolor{red!20}BFT1 & \cellcolor{red!20}MMDT1 & \cellcolor{red!20}KT5 & \cellcolor{red!20}KST5 \\ 
  uniform.all-gamma.marginal & \cellcolor{red!20}BFT5 & \cellcolor{red!20}BGT5 & \cellcolor{red!20}MMDT5 & \cellcolor{red!20}BallT5 & \cellcolor{red!20}KT5 & \cellcolor{red!20}KST5 \\ 
  uniform.different.marginal & \cellcolor{red!20}MMDT1 & \cellcolor{red!20}KT5 & \cellcolor{red!20}KST5 & \cellcolor{red!20}BRG & \cellcolor{red!20}BFT5 & \cellcolor{green!40}AZT1 \\ 
  ----- & ----- & ----- & ----- & ----- & ----- & ----- \\ 
  uniform.uniform-diagonal-n & \cellcolor{blue!40}NN5T1 & qKG & BFT1 & KST1 & BFT5 & FRT5 \\ 
  uniform.uniform-diagonal-b & BRG & NN5T5 & AZT1 & qKG & NN1T5 & FRT1 \\ 
  normal.sigA & KST1 & MMDT1 & BFT5 & FRT5 & CF1T5 & KT5 \\ 
  normal.sigB & qADG & NN1T1 & FRT5 & CF1T5 & MMDT1 & NN5T5 \\ 
  t-ind.t-cor & MMDT5 & NN5T5 & AZT1 & qADG & NN1T5 & FRT1 \\ 
  uniform.Frank & \cellcolor{blue!40}CvMT1 & \cellcolor{blue!40}KST5 & \cellcolor{blue!40}AZT1 & \cellcolor{blue!40}NN5T5 & BFT1 & NN5T1 \\ 
  uniform.Clayton & \cellcolor{red!20}NN5T5 & \cellcolor{red!20}CF2T5 & \cellcolor{red!20}CF4T5 & \cellcolor{red!20}NN5T1 & \cellcolor{red!20}BFT1 & \cellcolor{red!20}KST5 \\ 
  uniform.Gumbel & qKG & ADT5 & KT5 & KST1 & FRT5 & CF1T5 \\ 
  uniform.Joe & ADT5 & KST1 & qKG & NN5T1 & AZT1 & FRT1 \\ 
  mix.uniform.Clayton & \cellcolor{green!40}BRG & \cellcolor{blue!40}KT5 & \cellcolor{blue!40}MMDT1 & \cellcolor{blue!40}CvMT1 & \cellcolor{blue!40}KST1 & \cellcolor{blue!40}KT1 \\ 
  mix.Clayton.Gumbel & \cellcolor{blue!40}qADG & \cellcolor{blue!40}ADT1 & \cellcolor{blue!40}KT5 & \cellcolor{blue!40}BallT5 & \cellcolor{blue!40}NN5T5 & \cellcolor{blue!40}AZT1 \\ 
  mix.uniform.Frank & \cellcolor{green!40}BallT5 & \cellcolor{green!40}AZT1 & \cellcolor{blue!40}NN5T5 & \cellcolor{blue!40}NN5T1 & \cellcolor{blue!40}CvMT1 & \cellcolor{blue!40}ADT1 \\ 
  mix.Clayton.Frank & NN1T1 & ADT5 & NN0T1 & qKG & MMDT1 & FRT1 \\ 
  mix.Frank.Gumbel & \cellcolor{blue!40}CF4T1 & \cellcolor{blue!40}CvMT1 & \cellcolor{blue!40}NN0T5 & \cellcolor{blue!40}CvMT5 & \cellcolor{blue!40}ADT1 & \cellcolor{blue!40}qKG \\ 
  mix.Frank.Joe & \cellcolor{green!40}qKSG & \cellcolor{green!40}qKG & \cellcolor{green!40}qCvMG & \cellcolor{green!40}KT5 & \cellcolor{green!40}NN0T5 & \cellcolor{green!40}CF4T5 \\ 
  normal.normal-shift-one.marginal & \cellcolor{red!20}CvMT5 & \cellcolor{red!20}ADT5 & \cellcolor{red!20}AZT5 & \cellcolor{red!20}BFT5 & \cellcolor{red!20}MMDT5 & \cellcolor{red!20}BallT5 \\ 
  normal.shift-all.marginal & \cellcolor{red!20}BallT5 & \cellcolor{red!20}qKG & \cellcolor{red!20}ADT1 & \cellcolor{red!20}MMDT1 & \cellcolor{red!20}KT5 & \cellcolor{red!20}KST1 \\ 
  normal.normal-stretch-one.marginal & NN1T5 & AZT1 & KT5 & NN0T1 & NN0T5 & qADG \\ 
  normal.stretch-all.marginal & \cellcolor{green!40}qKG & \cellcolor{green!40}CF2T5 & \cellcolor{green!40}CF4T5 & \cellcolor{green!40}CF2T1 & \cellcolor{green!40}CF4T1 & \cellcolor{green!40}qKSG \\ 
  normal.stretch-shift-one.marginal & KT5 & ADT5 & BGT1 & BGT5 & KST1 & NN0T5 \\ 
  normal.stretch-shift-all.marginal & \cellcolor{red!20}CvMT5 & \cellcolor{red!20}ADT5 & \cellcolor{red!20}AZT5 & \cellcolor{red!20}BFT5 & \cellcolor{red!20}BGT5 & \cellcolor{red!20}MMDT5 \\ 
  uniform.rotated-uniform.marginal & \cellcolor{blue!40}KT5 & \cellcolor{blue!40}NN5T5 & \cellcolor{blue!40}qKSG & FRT5 & CF1T5 & qCvMG \\ 
  uniform.beta-one.marginal & \cellcolor{red!20}AZT1 & \cellcolor{red!20}BFT1 & \cellcolor{red!20}ADT1 & \cellcolor{red!20}qADG & \cellcolor{red!20}MMDT1 & \cellcolor{red!20}BRG \\ 
  uniform.beta-two.marginal & \cellcolor{green!40}MMDT1 & \cellcolor{blue!40}CF2T5 & \cellcolor{blue!40}CF4T5 & \cellcolor{blue!40}KST5 & \cellcolor{blue!40}qKSG & \cellcolor{blue!40}CF4T1 \\ 
  uniform.all-normal.marginal & \cellcolor{red!20}FRT5 & \cellcolor{red!20}CF1T5 & \cellcolor{green!40}qKSG & \cellcolor{green!40}qCvMG & \cellcolor{green!40}CF4T5 & \cellcolor{green!40}CF2T1 \\ 
  beta22.all-normal.marginal & \cellcolor{red!20}KT5 & \cellcolor{red!20}CF2T5 & \cellcolor{red!20}CF4T5 & \cellcolor{green!40}qCvMG & \cellcolor{green!40}qKSG & \cellcolor{green!40}CF4T1 \\ 
  uniform.all-beta.marginal & CF1T5 & qKSG & AZT1 & CF4T5 & CF2T5 & KT1 \\ 
  uniform.all-exp.marginal & \cellcolor{green!40}qKG & \cellcolor{green!40}FRT5 & \cellcolor{green!40}CF1T5 & \cellcolor{green!40}NN5T5 & \cellcolor{blue!40}CF2T5 & \cellcolor{blue!40}CF4T5 \\ 
  uniform.all-gamma.marginal & \cellcolor{green!40}qKG & \cellcolor{green!40}NN5T5 & \cellcolor{green!40}CvMT5 & \cellcolor{green!40}CF2T5 & \cellcolor{green!40}NN5T1 & \cellcolor{green!40}CF4T5 \\ 
  uniform.different.marginal & \cellcolor{green!40}CvMT5 & \cellcolor{blue!40}BFT1 & \cellcolor{blue!40}NN5T5 & \cellcolor{blue!40}KT1 & \cellcolor{blue!40}CF2T1 & \cellcolor{blue!40}CF4T1 \\ 
  ----- & ----- & ----- & ----- & ----- & ----- & ----- \\ 
  uniform.uniform-diagonal-n & CF1T5 & CF4T1 & FRT1 & CF1T1 & CF3T1 & KST5 \\ 
  uniform.uniform-diagonal-b & CF1T1 & CF3T1 & CF4T1 & FRT5 & CF1T5 & KST5 \\ 
  normal.sigA & CF4T5 & FRT1 & CF1T1 & CF3T1 & NN5T1 & CF4T1 \\ 
  normal.sigB & KST1 & FRT1 & CF1T1 & CF3T1 & CF4T1 & AZT1 \\ 
  t-ind.t-cor & CF1T1 & CF3T1 & NN1T1 & AZT5 & CF3T5 & BFT1 \\ 
  uniform.Frank & KST1 & FRT1 & CF1T1 & CF3T1 & CF4T5 & FRT5 \\ 
  uniform.Clayton & \cellcolor{red!20}BallT1 & \cellcolor{red!20}KST1 & \cellcolor{red!20}CF2T1 & \cellcolor{red!20}CF4T1 & \cellcolor{green!40}CF3T5 & \cellcolor{green!40}qCvMG \\ 
  uniform.Gumbel & AZT1 & FRT1 & CF1T1 & CF3T1 & NN5T5 & BallT5 \\ 
  uniform.Joe & CF1T1 & CF3T1 & NN0T5 & CF4T1 & BallT1 & NN5T5 \\ 
  mix.uniform.Clayton & \cellcolor{blue!40}BGT5 & \cellcolor{blue!40}ADT1 & BGT1 & FRT5 & CF1T5 & NN5T1 \\ 
  mix.Clayton.Gumbel & NN5T1 & BRG & BGT1 & NN0T5 & CF3T5 & KST1 \\ 
  mix.uniform.Frank & \cellcolor{blue!40}BFT1 & \cellcolor{blue!40}KST1 & \cellcolor{blue!40}KT1 & \cellcolor{blue!40}BGT5 & \cellcolor{blue!40}BallT1 & FRT5 \\ 
  mix.Clayton.Frank & CF1T1 & CF3T1 & BFT5 & CF4T1 & AZT1 & KST5 \\ 
  mix.Frank.Gumbel & \cellcolor{blue!40}qKSG & NN1T5 & KST1 & AZT1 & KST5 & BFT5 \\ 
  mix.Frank.Joe & \cellcolor{green!40}CF2T5 & \cellcolor{green!40}NN0T1 & \cellcolor{blue!40}CvMT1 & \cellcolor{blue!40}CF3T5 & \cellcolor{blue!40}CF4T1 & \cellcolor{blue!40}CF2T1 \\ 
  normal.normal-shift-one.marginal & \cellcolor{red!20}KT1 & \cellcolor{red!20}NN5T5 & \cellcolor{red!20}NN5T1 & \cellcolor{green!40}BGT5 & \cellcolor{green!40}FRT1 & \cellcolor{green!40}CF1T1 \\ 
  normal.shift-all.marginal & \cellcolor{green!40}NN5T5 & \cellcolor{blue!40}KT1 & \cellcolor{blue!40}NN5T1 & FRT1 & CF1T1 & CF3T1 \\ 
  normal.normal-stretch-one.marginal & KT1 & CF2T1 & CF4T1 & BFT1 & CF3T5 & CF4T5 \\ 
  normal.stretch-all.marginal & \cellcolor{green!40}NN5T5 & \cellcolor{green!40}qADG & \cellcolor{blue!40}NN0T1 & \cellcolor{blue!40}NN0T5 & \cellcolor{blue!40}KT1 & \cellcolor{blue!40}NN5T1 \\ 
  normal.stretch-shift-one.marginal & NN5T1 & CF3T5 & qCvMG & CF4T5 & KT1 & CvMT1 \\ 
  normal.stretch-shift-all.marginal & \cellcolor{red!20}BallT5 & \cellcolor{red!20}KT1 & \cellcolor{red!20}ADT1 & \cellcolor{red!20}NN5T5 & \cellcolor{red!20}NN5T1 & \cellcolor{green!40}NN0T1 \\ 
  uniform.rotated-uniform.marginal & NN1T1 & KST5 & CvMT5 & CF3T5 & CF4T5 & NN0T5 \\ 
  uniform.beta-one.marginal & \cellcolor{red!20}ADT5 & \cellcolor{green!40}KT1 & \cellcolor{green!40}qKG & \cellcolor{blue!40}NN5T5 & \cellcolor{blue!40}FRT5 & \cellcolor{blue!40}CF1T5 \\ 
  uniform.beta-two.marginal & \cellcolor{blue!40}CF2T1 & \cellcolor{blue!40}ADT5 & \cellcolor{blue!40}KT1 & \cellcolor{blue!40}AZT1 & \cellcolor{blue!40}CvMT5 & KST1 \\ 
  uniform.all-normal.marginal & \cellcolor{green!40}CF2T5 & \cellcolor{green!40}CvMT5 & \cellcolor{green!40}CF4T1 & \cellcolor{green!40}ADT5 & \cellcolor{green!40}NN5T5 & \cellcolor{blue!40}KST1 \\ 
  beta22.all-normal.marginal & \cellcolor{green!40}CF2T1 & \cellcolor{green!40}KST5 & \cellcolor{blue!40}ADT5 & \cellcolor{blue!40}NN5T5 & \cellcolor{blue!40}qADG & \cellcolor{blue!40}KT1 \\ 
  uniform.all-beta.marginal & qCvMG & KST1 & CF2T1 & NN5T5 & BFT1 & ADT5 \\ 
  uniform.all-exp.marginal & \cellcolor{blue!40}KT1 & \cellcolor{blue!40}CvMT5 & \cellcolor{blue!40}CF2T1 & \cellcolor{blue!40}CF4T1 & \cellcolor{blue!40}KST1 & \cellcolor{blue!40}NN5T1 \\ 
  uniform.all-gamma.marginal & \cellcolor{green!40}KT1 & \cellcolor{blue!40}KST1 & \cellcolor{blue!40}CF4T1 & \cellcolor{blue!40}CF2T1 & \cellcolor{blue!40}BRG & \cellcolor{blue!40}NN0T1 \\ 
  uniform.different.marginal & \cellcolor{blue!40}CF4T5 & \cellcolor{blue!40}CF2T5 & \cellcolor{blue!40}NN5T1 & \cellcolor{blue!40}KST1 & \cellcolor{blue!40}NN0T1 & NN0T5 \\ 
  ----- & ----- & ----- & ----- & ----- & ----- & ----- \\ 
  uniform.uniform-diagonal-n & CF2T1 & CF3T5 & KT1 & NN5T5 & NN0T5 & NN1T1 \\ 
  uniform.uniform-diagonal-b & BFT1 & CF2T1 & NN0T1 & CF3T5 & KT1 & NN1T1 \\ 
  normal.sigA & NN1T5 & CF3T5 & CF2T5 & AZT1 & NN0T5 & NN1T1 \\ 
  normal.sigB & KT5 & NN0T5 & BFT1 & BGT1 & NN1T5 & CF3T5 \\ 
  t-ind.t-cor & NN0T1 & FRT5 & NN0T5 & CF1T5 & KT1 & BGT5 \\ 
  uniform.Frank & CF1T5 & BallT5 & NN1T1 & KT5 & CF3T5 & NN0T1 \\ 
  uniform.Clayton & \cellcolor{green!40}FRT1 & \cellcolor{green!40}CF1T1 & \cellcolor{green!40}CF3T1 & \cellcolor{green!40}NN1T5 & \cellcolor{blue!40}NN1T1 & \cellcolor{blue!40}NN0T5 \\ 
  uniform.Gumbel & CF3T5 & NN5T1 & CF4T5 & NN0T1 & NN0T5 & NN1T1 \\ 
  uniform.Joe & KT5 & BallT5 & BGT1 & NN0T1 & FRT5 & CF1T5 \\ 
  mix.uniform.Clayton & CF3T5 & BallT1 & FRT1 & CF1T1 & CF3T1 & NN0T5 \\ 
  mix.Clayton.Gumbel & NN1T5 & CF4T5 & KT1 & BFT1 & CF4T1 & BallT1 \\ 
  mix.uniform.Frank & CF1T5 & BGT1 & NN1T5 & FRT1 & CF1T1 & CF3T1 \\ 
  mix.Clayton.Frank & KT1 & BFT1 & CF2T1 & qKSG & ADT1 & CvMT5 \\ 
  mix.Frank.Gumbel & KT5 & qCvMG & BGT1 & FRT1 & CF1T1 & CF3T1 \\ 
  mix.Frank.Joe & \cellcolor{blue!40}NN1T5 & \cellcolor{blue!40}FRT1 & \cellcolor{blue!40}CF1T1 & \cellcolor{blue!40}CF3T1 & \cellcolor{blue!40}BFT1 & \cellcolor{blue!40}BRG \\ 
  normal.normal-shift-one.marginal & \cellcolor{green!40}CF3T1 & \cellcolor{green!40}CF3T5 & \cellcolor{blue!40}NN1T1 & \cellcolor{blue!40}CF4T1 & \cellcolor{blue!40}CF4T5 & \cellcolor{blue!40}FRT5 \\ 
  normal.shift-all.marginal & CF3T5 & NN1T1 & CF4T1 & NN0T1 & CF4T5 & CF2T1 \\ 
  normal.normal-stretch-one.marginal & qKSG & CF2T5 & KST1 & FRT1 & CF1T1 & CF3T1 \\ 
  normal.stretch-all.marginal & \cellcolor{blue!40}qCvMG & \cellcolor{blue!40}CF3T5 & \cellcolor{blue!40}KST1 & CvMT5 & CvMT1 & FRT1 \\ 
  normal.stretch-shift-one.marginal & NN0T1 & NN1T1 & NN5T5 & CF2T5 & FRT1 & CF1T1 \\ 
  normal.stretch-shift-all.marginal & \cellcolor{blue!40}CF3T5 & \cellcolor{blue!40}CF2T1 & \cellcolor{blue!40}FRT1 & \cellcolor{blue!40}CF1T1 & \cellcolor{blue!40}CF3T1 & \cellcolor{blue!40}CF4T1 \\ 
  uniform.rotated-uniform.marginal & ADT5 & KT1 & CF2T5 & NN1T5 & ADT1 & BGT5 \\ 
  uniform.beta-one.marginal & \cellcolor{blue!40}NN5T1 & BGT5 & NN1T5 & CF4T5 & CF3T5 & CF2T5 \\ 
  uniform.beta-two.marginal & NN5T5 & qCvMG & BFT1 & NN5T1 & NN1T5 & CvMT1 \\ 
  uniform.all-normal.marginal & \cellcolor{blue!40}KT1 & \cellcolor{blue!40}qADG & \cellcolor{blue!40}NN5T1 & \cellcolor{blue!40}qKG & FRT1 & CF1T1 \\ 
  beta22.all-normal.marginal & \cellcolor{blue!40}CF3T5 & \cellcolor{blue!40}KST1 & \cellcolor{blue!40}CvMT1 & \cellcolor{blue!40}CvMT5 & \cellcolor{blue!40}NN5T1 & qKG \\ 
  uniform.all-beta.marginal & CF4T1 & CvMT5 & NN1T1 & NN5T1 & CF3T5 & CvMT1 \\ 
  uniform.all-exp.marginal & \cellcolor{blue!40}qCvMG & \cellcolor{blue!40}ADT5 & \cellcolor{blue!40}NN1T5 & qKSG & CvMT1 & CF3T5 \\ 
  uniform.all-gamma.marginal & \cellcolor{blue!40}NN0T5 & CF3T5 & qKSG & CvMT1 & NN1T1 & ADT1 \\ 
  uniform.different.marginal & ADT1 & CvMT1 & NN1T5 & CF3T5 & FRT1 & CF1T1 \\ 
  ----- & ----- & ----- & ----- & ----- & ----- & ----- \\ 
  uniform.uniform-diagonal-n & CF4T5 & NN0T1 & NN1T5 & KT5 & BallT1 & CF2T5 \\ 
  uniform.uniform-diagonal-b & KST1 & NN0T5 & KT5 & BallT1 & BallT5 & CF4T5 \\ 
  normal.sigA & CF2T1 & BFT1 & BallT1 & BRG & NN0T1 & BGT5 \\ 
  normal.sigB & CF2T1 & BallT1 & CF4T5 & NN0T1 & BGT5 & CF2T5 \\ 
  t-ind.t-cor & CF4T5 & CF4T1 & CF2T5 & BFT5 & BGT1 & CF2T1 \\ 
  uniform.Frank & CF4T1 & CF2T5 & KT1 & CF2T1 & NN0T5 & NN1T5 \\ 
  uniform.Clayton & \cellcolor{blue!40}qKSG & \cellcolor{blue!40}KT5 & NN0T1 & qKG & BRG & KT1 \\ 
  uniform.Gumbel & BFT1 & CF4T1 & CF2T1 & CF2T5 & BallT1 & NN1T5 \\ 
  uniform.Joe & CF4T5 & BFT1 & CF2T1 & CF3T5 & NN1T1 & CF2T5 \\ 
  mix.uniform.Clayton & CF4T5 & AZT1 & CF4T1 & NN1T5 & NN1T1 & CF2T1 \\ 
  mix.Clayton.Gumbel & CF2T5 & NN0T1 & NN1T1 & CF2T1 & FRT1 & CF1T1 \\ 
  mix.uniform.Frank & NN1T1 & CF4T1 & CF3T5 & CF4T5 & CF2T1 & NN0T5 \\ 
  mix.Clayton.Frank & BGT5 & BallT5 & qADG & BRG & qCvMG & CvMT1 \\ 
  mix.Frank.Gumbel & KT1 & BFT1 & BRG & NN1T1 & BallT5 & FRT5 \\ 
  mix.Frank.Joe & \cellcolor{blue!40}KST1 & \cellcolor{blue!40}BallT5 & \cellcolor{blue!40}KT1 & BGT1 & NN1T1 & BallT1 \\ 
  normal.normal-shift-one.marginal & \cellcolor{blue!40}CF1T5 & \cellcolor{blue!40}CF2T5 & \cellcolor{blue!40}NN0T5 & \cellcolor{blue!40}CF2T1 & \cellcolor{blue!40}NN1T5 & \cellcolor{blue!40}NN0T1 \\ 
  normal.shift-all.marginal & NN0T5 & FRT5 & CF1T5 & CF2T5 & BGT1 & NN1T5 \\ 
  normal.normal-stretch-one.marginal & ADT5 & KST5 & qCvMG & CvMT5 & FRT5 & CF1T5 \\ 
  normal.stretch-all.marginal & CF1T1 & CF3T1 & ADT1 & NN1T5 & NN1T1 & BRG \\ 
  normal.stretch-shift-one.marginal & CF3T1 & FRT5 & CF1T5 & ADT1 & CF4T1 & NN1T5 \\ 
  normal.stretch-shift-all.marginal & \cellcolor{blue!40}NN1T5 & \cellcolor{blue!40}NN0T5 & \cellcolor{blue!40}NN1T1 & \cellcolor{blue!40}CF4T5 & \cellcolor{blue!40}CF2T5 & FRT5 \\ 
  uniform.rotated-uniform.marginal & FRT1 & CF1T1 & CF3T1 & NN0T1 & CvMT1 & BGT1 \\ 
  uniform.beta-one.marginal & NN1T1 & BGT1 & FRT1 & CF1T1 & CF2T1 & CF3T1 \\ 
  uniform.beta-two.marginal & NN1T1 & CF3T5 & FRT1 & CF1T1 & CF3T1 & qADG \\ 
  uniform.all-normal.marginal & CF3T1 & NN1T5 & CF3T5 & CvMT1 & NN1T1 & ADT1 \\ 
  beta22.all-normal.marginal & FRT1 & CF1T1 & CF3T1 & NN1T5 & ADT1 & NN0T5 \\ 
  uniform.all-beta.marginal & ADT1 & NN0T5 & FRT1 & CF1T1 & CF3T1 & NN1T5 \\ 
  uniform.all-exp.marginal & FRT1 & CF1T1 & CF3T1 & NN1T1 & NN0T5 & BRG \\ 
  uniform.all-gamma.marginal & FRT1 & CF1T1 & CF3T1 & NN1T5 & qCvMG & ADT5 \\ 
  uniform.different.marginal & CF3T1 & NN1T1 & qKG & qKSG & qADG & ADT5 \\ 
  ----- & ----- & ----- & ----- & ----- & ----- & ----- \\ 
   & KT1 & BallT5 & BGT1 &  &  &  \\ 
  uniform.uniform-diagonal-n & BRG & KT1 & BallT5 &  &  &  \\ 
  uniform.uniform-diagonal-b & KT5 & BallT1 & BallT5 &  &  &  \\ 
  normal.sigA & BallT1 & BGT1 & BGT5 &  &  &  \\ 
  normal.sigB & BGT1 & qADG & BGT5 &  &  &  \\ 
  t-ind.t-cor & KT1 & BGT1 & BGT5 &  &  &  \\ 
  uniform.Frank & KT1 & BGT5 & NN1T5 &  &  &  \\ 
  uniform.Clayton & CF2T5 & BFT1 & NN0T1 &  &  &  \\ 
  uniform.Gumbel & CF3T1 & FRT5 & CF1T5 &  &  &  \\ 
  uniform.Joe & CF2T5 & NN0T1 & qADG &  &  &  \\ 
  mix.uniform.Clayton & BGT1 & BallT1 & KST1 &  &  &  \\ 
  mix.Clayton.Gumbel & CF1T5 & qADG & BallT1 &  &  &  \\ 
  mix.uniform.Frank & FRT5 & CF1T5 & qADG &  &  &  \\ 
  mix.Clayton.Frank & \cellcolor{blue!40}BGT1 & BRG & qADG &  &  &  \\ 
  mix.Frank.Gumbel & BGT5 & BRG & qADG &  &  &  \\ 
  mix.Frank.Joe & BRG & CvMT1 & ADT1 &  &  &  \\ 
  normal.normal-shift-one.marginal & ADT5 & FRT5 & CF1T5 &  &  &  \\ 
  normal.shift-all.marginal & BRG & CF2T1 & qADG &  &  &  \\ 
  normal.normal-stretch-one.marginal & CF1T5 & qADG & BRG &  &  &  \\ 
  normal.stretch-all.marginal & CF4T1 & KST1 & CF2T1 &  &  &  \\ 
  normal.stretch-shift-one.marginal & CF4T1 & NN0T5 & NN0T1 &  &  &  \\ 
  normal.stretch-shift-all.marginal & NN0T5 & ADT1 & NN0T1 &  &  &  \\ 
  uniform.rotated-uniform.marginal & NN0T5 & NN0T1 & BRG &  &  &  \\ 
  uniform.beta-one.marginal & NN1T1 & BRG & NN0T1 &  &  &  \\ 
  uniform.beta-two.marginal & qADG & BRG & NN0T1 &  &  &  \\ 
  uniform.all-normal.marginal & ADT1 & NN0T1 & qADG &  &  &  \\ 
  beta22.all-normal.marginal & qADG & FRT5 & CF1T5 &  &  &  \\ 
  uniform.all-beta.marginal & qCvMG & FRT5 & CF1T5 &  &  &  \\ 
   \hline
\end{tabular}
\begin{tabular}{lllllllll}
  \hline
  \hline
uniform.uniform-diagonal-n & \cellcolor{red!40}K & \cellcolor{red!20}KL & \cellcolor{red!20}H & \cellcolor{red!20}TV & \cellcolor{blue!40}AD & CvM & KS & K \\ 
  uniform.uniform-diagonal-b & \cellcolor{red!40}K & \cellcolor{red!20}KL & \cellcolor{red!20}TV & \cellcolor{red!20}H & \cellcolor{blue!40}AD & CvM & KS & K \\ 
  normal-ind.normal-cor & \cellcolor{red!40}K & \cellcolor{red!20}H & \cellcolor{blue!40}TV & \cellcolor{blue!40}P & AD & CvM & KS & K \\ 
  t-ind.t-cor & \cellcolor{red!40}P & \cellcolor{red!20}H & \cellcolor{blue!40}TV & AD & KS & CvM & K & P \\ 
  uniform.Frank & \cellcolor{red!40}KS & \cellcolor{red!20}KL & \cellcolor{red!20}H & \cellcolor{red!20}TV & \cellcolor{blue!40}AD & \cellcolor{blue!40}CvM & K & KS \\ 
  uniform.Clayton & \cellcolor{red!40}K & \cellcolor{red!20}P & \cellcolor{red!20}H & \cellcolor{red!20}TV & \cellcolor{green!40}AD & \cellcolor{blue!40}CvM & KS & K \\ 
  uniform.Gumbel & \cellcolor{red!40}K & \cellcolor{red!20}KL & \cellcolor{red!20}H & \cellcolor{green!40}TV & \cellcolor{blue!40}AD & CvM & KS & K \\ 
  uniform.Galambos & \cellcolor{red!40}K & \cellcolor{red!20}P & \cellcolor{red!20}H & \cellcolor{red!20}TV & \cellcolor{blue!40}AD & \cellcolor{blue!40}CvM & KS & K \\ 
  uniform.HuslerReiss & \cellcolor{red!40}K & \cellcolor{red!20}P & \cellcolor{red!20}H & \cellcolor{red!20}TV & \cellcolor{blue!40}AD & CvM & KS & K \\ 
  uniform.Joe & \cellcolor{red!40}KS & \cellcolor{red!20}KL & \cellcolor{red!20}H & \cellcolor{red!20}TV & AD & CvM & K & KS \\ 
  mix.Clayton.Gumbel & \cellcolor{red!40}KS & \cellcolor{green!40}TV & \cellcolor{green!40}KL & H & K & AD & CvM & KS \\ 
  mix.uniform.Frank & \cellcolor{red!40}KS & \cellcolor{red!20}KL & \cellcolor{red!20}TV & \cellcolor{green!40}P & AD & K & CvM & KS \\ 
  mix.Clayton.Frank & \cellcolor{red!40}KS & \cellcolor{red!20}KL & \cellcolor{green!40}TV & \cellcolor{blue!40}H & K & AD & CvM & KS \\ 
  mix.Frank.Gumbel & \cellcolor{red!40}CvM & \cellcolor{green!40}TV & \cellcolor{green!40}KL & H & K & KS & AD & CvM \\ 
  mix.Frank.Joe & \cellcolor{red!40}KS & \cellcolor{red!20}TV & \cellcolor{red!20}KL & \cellcolor{blue!40}H & K & AD & CvM & KS \\ 
  normal.normal-shift-one.marginal & \cellcolor{red!40}P & \cellcolor{red!20}AD & \cellcolor{red!20}CvM & \cellcolor{red!20}K & \cellcolor{green!40}TV & \cellcolor{green!40}KL & \cellcolor{green!40}H & \cellcolor{green!40}P \\ 
  normal.normal-shift-both.marginal & \cellcolor{red!40}P & \cellcolor{red!20}CvM & \cellcolor{red!20}KS & \cellcolor{green!40}TV & \cellcolor{green!40}KL & \cellcolor{green!40}K & \cellcolor{green!40}H & \cellcolor{green!40}P \\ 
  normal.normal-stretch-one.marginal & \cellcolor{red!40}CvM & \cellcolor{red!20}KL & \cellcolor{green!40}K & \cellcolor{green!40}TV & \cellcolor{blue!40}AD & \cellcolor{blue!40}H & \cellcolor{blue!40}KS & CvM \\ 
  normal.normal-stretch-both.marginal & \cellcolor{red!40}KS & \cellcolor{red!20}KL & \cellcolor{red!20}AD & \cellcolor{green!40}K & \cellcolor{green!40}TV & \cellcolor{blue!40}H & \cellcolor{blue!40}CvM & \cellcolor{blue!40}KS \\ 
  normal.stretch-shift-one.marginal & \cellcolor{red!40}H & \cellcolor{red!20}CvM & \cellcolor{red!20}KS & \cellcolor{red!20}K & \cellcolor{green!40}P & \cellcolor{green!40}KL & \cellcolor{green!40}TV & \cellcolor{blue!40}H \\ 
  normal.stretch-shift-two.marginal & \cellcolor{red!40}H & \cellcolor{red!20}CvM & \cellcolor{green!40}KS & \cellcolor{blue!40}P & \cellcolor{blue!40}K & \cellcolor{blue!40}KL & TV & H \\ 
  uniform.rotated-uniform.marginal & \cellcolor{red!40}AD & \cellcolor{green!40}KL & \cellcolor{green!40}P & \cellcolor{green!40}H & \cellcolor{green!40}TV & \cellcolor{green!40}KS & \cellcolor{blue!40}CvM & \cellcolor{blue!40}AD \\ 
  uniform.beta-one.marginal & \cellcolor{red!40}K & \cellcolor{red!20}AD & \cellcolor{red!20}KS & \cellcolor{green!40}KL & \cellcolor{blue!40}P & \cellcolor{blue!40}H & \cellcolor{blue!40}TV & \cellcolor{blue!40}K \\ 
  uniform.beta-two.marginal & \cellcolor{red!40}KS & \cellcolor{green!40}P & \cellcolor{green!40}KL & \cellcolor{green!40}H & \cellcolor{green!40}TV & \cellcolor{blue!40}AD & \cellcolor{blue!40}CvM & \cellcolor{blue!40}KS \\ 
  uni-exp-1.uni-exp-l.marginal & \cellcolor{red!40}P & \cellcolor{red!20}CvM & \cellcolor{red!20}AD & \cellcolor{green!40}H & \cellcolor{green!40}K & \cellcolor{green!40}KL & \cellcolor{blue!40}TV & P \\ 
  exp-exp-1.exp-exp-l.marginal & \cellcolor{red!40}P & \cellcolor{red!20}AD & \cellcolor{red!20}CvM & \cellcolor{blue!40}H & \cellcolor{blue!40}K & \cellcolor{blue!40}TV & KL & P \\ 
  beta-nor-1.beta-nor-mean.marginal & \cellcolor{red!40}KS & \cellcolor{green!40}H & \cellcolor{green!40}KL & \cellcolor{green!40}TV & \cellcolor{green!40}AD & \cellcolor{blue!40}P & \cellcolor{blue!40}CvM & KS \\ 
  beta-nor-1.beta-nor-sd.marginal & \cellcolor{red!40}KS & \cellcolor{red!20}KL & \cellcolor{red!20}H & \cellcolor{red!20}TV & \cellcolor{green!40}AD & \cellcolor{blue!40}CvM & \cellcolor{blue!40}P & KS \\ 
  beta-beta-2.beta-beta-a.marginal & \cellcolor{red!40}KS & \cellcolor{red!20}KL & \cellcolor{green!40}K & \cellcolor{green!40}TV & \cellcolor{green!40}P & \cellcolor{blue!40}AD & CvM & KS \\ 
  beta05.normal.marginal & \cellcolor{red!40}CvM & \cellcolor{red!20}KL & \cellcolor{green!40}H & \cellcolor{green!40}TV & \cellcolor{green!40}AD & \cellcolor{green!40}K & KS & CvM \\ 
   \hline
\end{tabular}
\begin{tabular}{lllllllll}
  \hline
  \hline
normal-sigma.t & \cellcolor{red!40}KS & \cellcolor{green!40}KL & AD & H & K & CvM & TV & KS \\ 
  Frank.Frank & \cellcolor{red!40}K & \cellcolor{red!20}KL & \cellcolor{red!20}H & \cellcolor{blue!40}TV & CvM & KS & AD & K \\ 
  Clayton.Clayton & \cellcolor{red!40}KS & \cellcolor{green!40}KL & H & TV & AD & K & CvM & KS \\ 
  Gumbel.Gumbel & \cellcolor{red!40}K & \cellcolor{red!20}KL & \cellcolor{green!40}H & \cellcolor{green!40}TV & AD & CvM & KS & K \\ 
  Galambos.Galambos & \cellcolor{red!40}K & \cellcolor{red!20}KL & \cellcolor{green!40}H & \cellcolor{blue!40}TV & CvM & AD & KS & K \\ 
  HuslerReiss.HuslerReiss & \cellcolor{red!40}K & \cellcolor{red!20}KL & \cellcolor{red!20}TV & \cellcolor{red!20}H & AD & CvM & KS & K \\ 
  Joe.Joe & \cellcolor{red!40}CvM & \cellcolor{red!20}KL & \cellcolor{red!20}H & \cellcolor{red!20}TV & AD & K & KS & CvM \\ 
  mix.uniform.Frank & \cellcolor{red!40}K & \cellcolor{red!20}KL & \cellcolor{red!20}TV & \cellcolor{red!20}H & AD & CvM & KS & K \\ 
  mix.Clayton.Frank & \cellcolor{red!40}AD & \cellcolor{red!20}KL & \cellcolor{green!40}P & \cellcolor{blue!40}TV & CvM & KS & K & AD \\ 
  mix.Clayton.Clayton & \cellcolor{red!40}AD & \cellcolor{red!20}P & \cellcolor{red!20}TV & \cellcolor{green!40}H & K & KS & CvM & AD \\ 
  mix.uniform.Joe & \cellcolor{red!40}CvM & \cellcolor{red!20}P & \cellcolor{red!20}KL & \cellcolor{red!20}H & AD & K & KS & CvM \\ 
  mix.uniform.Plackett & \cellcolor{red!40}KS & \cellcolor{red!20}KL & \cellcolor{red!20}TV & \cellcolor{red!20}H & \cellcolor{blue!40}AD & CvM & K & KS \\ 
  Clayton.marginal.normal-sigma & \cellcolor{red!40}CvM & \cellcolor{red!20}H & \cellcolor{red!20}KL & \cellcolor{red!20}TV & \cellcolor{green!40}KS & \cellcolor{blue!40}P & \cellcolor{blue!40}AD & \cellcolor{blue!40}CvM \\ 
  Gumbel.marginal.normal-sigma & \cellcolor{red!40}P & \cellcolor{red!20}AD & \cellcolor{red!20}KS & \cellcolor{red!20}K & \cellcolor{blue!40}TV & \cellcolor{blue!40}KL & \cellcolor{blue!40}H & \cellcolor{blue!40}P \\ 
  Joe.marginal.exponential & \cellcolor{red!40}P & \cellcolor{green!40}TV & \cellcolor{green!40}KS & \cellcolor{blue!40}AD & \cellcolor{blue!40}CvM & \cellcolor{blue!40}H & KL & P \\ 
  normal-mean.t.marginal & \cellcolor{red!40}TV & \cellcolor{blue!40}KL & AD & H & CvM & K & KS & TV \\ 
  Clayton.marginal.normal.marginal & \cellcolor{red!40}KS & \cellcolor{red!20}P & \cellcolor{red!20}AD & \cellcolor{green!40}KL & \cellcolor{green!40}TV & \cellcolor{blue!40}H & \cellcolor{blue!40}CvM & \cellcolor{blue!40}KS \\ 
  Joe.marginal.exponential.marginal & \cellcolor{red!40}P & \cellcolor{red!20}CvM & \cellcolor{red!20}AD & \cellcolor{green!40}K & \cellcolor{green!40}TV & \cellcolor{blue!40}H & \cellcolor{blue!40}KL & P \\ 
  Plackett.marginal.beta22.marginal & \cellcolor{red!40}KS & \cellcolor{red!20}H & \cellcolor{red!20}KL & \cellcolor{green!40}TV & \cellcolor{green!40}AD & \cellcolor{blue!40}P & \cellcolor{blue!40}CvM & \cellcolor{blue!40}KS \\ 
  Frank.marginal.dblexp.marginal & \cellcolor{red!40}P & \cellcolor{blue!40}H & \cellcolor{blue!40}KL & \cellcolor{blue!40}AD & \cellcolor{blue!40}KS & \cellcolor{blue!40}TV & CvM & P \\ 
  Frank.marginal.linear.marginal & \cellcolor{red!40}TV & \cellcolor{red!20}AD & \cellcolor{red!20}K & \cellcolor{green!40}CvM & \cellcolor{green!40}H & \cellcolor{green!40}KL & \cellcolor{blue!40}P & \cellcolor{blue!40}TV \\ 
  Joe.marginal.truncexp.marginal & \cellcolor{red!40}P & \cellcolor{red!20}KS & \cellcolor{red!20}H & \cellcolor{red!20}KL & \cellcolor{green!40}TV & \cellcolor{green!40}AD & \cellcolor{green!40}CvM & \cellcolor{green!40}P \\ 
  Clayton.marginal.betaa1.marginal & \cellcolor{red!40}P & \cellcolor{red!20}KL & \cellcolor{red!20}K & \cellcolor{green!40}TV & \cellcolor{green!40}KS & \cellcolor{blue!40}AD & \cellcolor{blue!40}CvM & P \\ 
  beta22.normal-mean.marginal & \cellcolor{red!40}KS & \cellcolor{red!20}KL & \cellcolor{red!20}TV & \cellcolor{red!20}H & \cellcolor{red!20}AD & \cellcolor{blue!40}CvM & \cellcolor{blue!40}P & \cellcolor{blue!40}KS \\ 
  beta22.normal-sd.marginal & \cellcolor{red!40}CvM & \cellcolor{green!40}KL & \cellcolor{green!40}H & \cellcolor{blue!40}TV & P & AD & KS & CvM \\ 
  beta22.lognormal-mean.marginal & \cellcolor{red!40}P & \cellcolor{green!40}H & \cellcolor{green!40}KL & \cellcolor{green!40}TV & \cellcolor{blue!40}AD & \cellcolor{blue!40}CvM & \cellcolor{blue!40}KS & P \\ 
  beta22.lognormal-sd.marginal & \cellcolor{red!40}P & \cellcolor{green!40}TV & \cellcolor{blue!40}KL & \cellcolor{blue!40}H & \cellcolor{blue!40}AD & KS & CvM & P \\ 
  beta22.exponential.marginal & \cellcolor{red!40}P & \cellcolor{red!20}TV & \cellcolor{red!20}H & \cellcolor{red!20}KL & \cellcolor{green!40}AD & \cellcolor{green!40}CvM & \cellcolor{blue!40}KS & P \\ 
  exp1.normal-sd.marginal & \cellcolor{red!40}P & \cellcolor{red!20}K & \cellcolor{red!20}CvM & \cellcolor{red!20}AD & \cellcolor{red!20}TV & \cellcolor{red!20}KL & \cellcolor{red!20}H & \cellcolor{red!20}P \\ 
  beta05.gamma.marginal & \cellcolor{red!40}P & \cellcolor{green!40}TV & \cellcolor{blue!40}KS & \cellcolor{blue!40}H & \cellcolor{blue!40}KL & AD & CvM & P \\ 
   \hline
\end{tabular}
\begin{tabular}{llllllllll}
  \hline
  \hline
NormalD2 & \cellcolor{red!40}BG & \cellcolor{red!20}EP & \cellcolor{red!20}MMD & \cellcolor{red!20}AZ & \cellcolor{green!40}BF & \cellcolor{blue!40}AD & \cellcolor{blue!40}NN5 & \cellcolor{blue!40}CvM & \cellcolor{blue!40}FR \\ 
  tD2 & \cellcolor{red!40}BG & \cellcolor{red!20}MMD & \cellcolor{red!20}ES & \cellcolor{green!40}AZ & \cellcolor{green!40}BF & \cellcolor{blue!40}AD & \cellcolor{blue!40}NN5 & \cellcolor{blue!40}CvM & \cellcolor{blue!40}K \\ 
  UniformMixtureD2 & \cellcolor{red!40}BG & \cellcolor{red!20}ES & \cellcolor{red!20}EP & \cellcolor{red!20}AZ & \cellcolor{blue!40}BF & \cellcolor{blue!40}NN5 & \cellcolor{blue!40}FR & \cellcolor{blue!40}CF1 & \cellcolor{blue!40}CF3 \\ 
  FrankD2 & \cellcolor{red!40}BG & \cellcolor{red!20}AZ & \cellcolor{green!40}ES & \cellcolor{green!40}EP & \cellcolor{green!40}BF & \cellcolor{blue!40}AD & Ball & CvM & KS \\ 
  ClaytonD2 & \cellcolor{red!40}BG & \cellcolor{red!20}BF & \cellcolor{red!20}MMD & \cellcolor{red!20}FR & \cellcolor{red!20}CF1 & \cellcolor{red!20}CF3 & \cellcolor{red!20}ES & \cellcolor{red!20}EP & \cellcolor{red!20}CF4 \\ 
  GumbelD2 & \cellcolor{red!40}BG & \cellcolor{red!20}AZ & \cellcolor{green!40}ES & \cellcolor{green!40}EP & \cellcolor{green!40}BF & \cellcolor{blue!40}AD & CvM & NN5 & FR \\ 
  GalambosD2 & \cellcolor{red!40}BG & \cellcolor{red!20}AZ & \cellcolor{red!20}ES & \cellcolor{red!20}EP & \cellcolor{green!40}BF & \cellcolor{blue!40}AD & \cellcolor{blue!40}NN5 & CvM & Ball \\ 
  HuslerReissD2 & \cellcolor{red!40}BG & \cellcolor{red!20}MMD & \cellcolor{red!20}ES & \cellcolor{red!20}EP & \cellcolor{red!20}AZ & \cellcolor{red!20}NN5 & \cellcolor{red!20}FR & \cellcolor{red!20}CF1 & \cellcolor{red!20}CF3 \\ 
  ClaytonGumbelD2 & \cellcolor{red!40}Ball & \cellcolor{red!20}MMD & \cellcolor{red!20}EP & \cellcolor{red!20}AZ & \cellcolor{green!40}NN5 & \cellcolor{green!40}FR & \cellcolor{green!40}CF1 & \cellcolor{green!40}CF3 & \cellcolor{green!40}CF4 \\ 
  UniformFrankD2 & \cellcolor{red!40}Ball & \cellcolor{red!20}ES & \cellcolor{red!20}MMD & \cellcolor{green!40}AZ & \cellcolor{blue!40}NN5 & \cellcolor{blue!40}BF & \cellcolor{blue!40}FR & \cellcolor{blue!40}CF1 & \cellcolor{blue!40}CF3 \\ 
  ParetoSimplexD2 & \cellcolor{red!40}CF2 & \cellcolor{red!20}BF & \cellcolor{red!20}MMD & \cellcolor{red!20}AZ & \cellcolor{red!20}AD & \cellcolor{red!20}CvM & \cellcolor{red!20}ES & \cellcolor{red!20}EP & \cellcolor{red!20}KS \\ 
  KhoudrajiClaytonD2 & \cellcolor{red!40}BG & \cellcolor{red!20}AZ & \cellcolor{red!20}ES & \cellcolor{red!20}EP & \cellcolor{red!20}BF & \cellcolor{green!40}NN5 & \cellcolor{green!40}FR & \cellcolor{green!40}CF1 & \cellcolor{green!40}CF3 \\ 
  NormalUniformD2 & \cellcolor{red!40}BG & \cellcolor{red!20}AZ & \cellcolor{green!40}EP & \cellcolor{green!40}ES & \cellcolor{green!40}BF & \cellcolor{blue!40}AD & \cellcolor{blue!40}CvM & NN5 & Ball \\ 
  JoeD2 & \cellcolor{red!40}BG & \cellcolor{red!20}AZ & \cellcolor{red!20}ES & \cellcolor{red!20}EP & \cellcolor{red!20}BF & \cellcolor{blue!40}NN5 & \cellcolor{blue!40}FR & \cellcolor{blue!40}CF1 & \cellcolor{blue!40}CF3 \\ 
  DalitzCleoD2 & \cellcolor{red!40}K & \cellcolor{red!20}NN5 & \cellcolor{red!20}ES & \cellcolor{red!20}FR & \cellcolor{red!20}CF1 & \cellcolor{red!20}CF3 & \cellcolor{green!40}CvM & \cellcolor{green!40}AZ & \cellcolor{green!40}AD \\ 
  DalitzPDGD2 & \cellcolor{red!40}BG & \cellcolor{red!20}NN5 & \cellcolor{red!20}AZ & \cellcolor{red!20}FR & \cellcolor{red!20}CF1 & \cellcolor{red!20}CF3 & \cellcolor{red!20}ES & \cellcolor{green!40}CF4 & \cellcolor{green!40}NN1 \\ 
  DalitzBabarD2 & \cellcolor{red!40}BG & \cellcolor{red!20}NN5 & \cellcolor{red!20}MMD & \cellcolor{red!20}CvM & \cellcolor{red!20}FR & \cellcolor{red!20}CF1 & \cellcolor{red!20}CF3 & \cellcolor{green!40}ES & \cellcolor{green!40}AD \\ 
  NormalShiftM & \cellcolor{red!40}CF2 & \cellcolor{red!20}Ball & \cellcolor{red!20}AZ & \cellcolor{red!20}AD & \cellcolor{red!20}KS & \cellcolor{red!20}MMD & \cellcolor{red!20}CvM & \cellcolor{green!40}K & \cellcolor{green!40}ES \\ 
  NormalStretchM & \cellcolor{red!40}CF2 & \cellcolor{green!40}Ball & \cellcolor{blue!40}MMD & \cellcolor{blue!40}AZ & \cellcolor{blue!40}K & \cellcolor{blue!40}ES & \cellcolor{blue!40}BF & EP & AD \\ 
  UniformRotateM & \cellcolor{red!40}BG & \cellcolor{red!20}AZ & \cellcolor{red!20}Ball & \cellcolor{red!20}MMD & \cellcolor{green!40}NN5 & \cellcolor{green!40}K & \cellcolor{green!40}ES & \cellcolor{green!40}FR & \cellcolor{green!40}CF1 \\ 
  UniformBetaM & \cellcolor{red!40}NN0 & \cellcolor{red!20}Ball & \cellcolor{red!20}MMD & \cellcolor{red!20}AZ & \cellcolor{green!40}K & \cellcolor{green!40}BF & \cellcolor{green!40}AD & \cellcolor{blue!40}ES & \cellcolor{blue!40}KS \\ 
  TruncExponentialM & \cellcolor{red!40}CF2 & \cellcolor{red!20}BF & \cellcolor{red!20}AD & \cellcolor{red!20}Ball & \cellcolor{red!20}AZ & \cellcolor{green!40}MMD & \cellcolor{green!40}KS & \cellcolor{blue!40}BG & ES \\ 
  DalitzCleoM & \cellcolor{red!40}K & \cellcolor{red!20}AZ & \cellcolor{red!20}AD & \cellcolor{green!40}EP & \cellcolor{green!40}NN5 & \cellcolor{blue!40}BG & \cellcolor{blue!40}FR & \cellcolor{blue!40}CF1 & \cellcolor{blue!40}CF3 \\ 
  DalitzPDGM & \cellcolor{red!40}CF2 & \cellcolor{red!20}MMD & \cellcolor{red!20}AZ & \cellcolor{green!40}ES & \cellcolor{green!40}AD & \cellcolor{blue!40}Ball & \cellcolor{blue!40}BF & \cellcolor{blue!40}NN5 & \cellcolor{blue!40}EP \\ 
  DalitzBabarM & \cellcolor{red!40}K & \cellcolor{red!20}AD & \cellcolor{red!20}AZ & \cellcolor{red!20}BG & \cellcolor{red!20}EP & \cellcolor{green!40}Ball & \cellcolor{green!40}BF & \cellcolor{green!40}CvM & \cellcolor{green!40}NN5 \\ 
  FrankExponentialM & \cellcolor{red!40}CF2 & \cellcolor{red!20}AZ & \cellcolor{red!20}K & \cellcolor{red!20}KS & \cellcolor{red!20}MMD & \cellcolor{green!40}ES & \cellcolor{green!40}CvM & \cellcolor{green!40}Ball & \cellcolor{green!40}EP \\ 
  FrankLinearM & \cellcolor{red!40}CF2 & \cellcolor{red!20}AZ & \cellcolor{red!20}MMD & \cellcolor{red!20}Ball & \cellcolor{green!40}K & \cellcolor{blue!40}KS & \cellcolor{blue!40}AD & \cellcolor{blue!40}CvM & \cellcolor{blue!40}ES \\ 
  FrankNormalM & \cellcolor{red!40}CF2 & \cellcolor{red!20}K & \cellcolor{red!20}ES & \cellcolor{green!40}MMD & \cellcolor{blue!40}AZ & \cellcolor{blue!40}EP & \cellcolor{blue!40}AD & BF & KS \\ 
  ClaytonExponentialM & \cellcolor{red!40}BG & \cellcolor{red!20}BF & \cellcolor{red!20}MMD & \cellcolor{red!20}K & \cellcolor{red!20}AZ & \cellcolor{red!20}ES & \cellcolor{red!20}KS & \cellcolor{green!40}NN5 & \cellcolor{green!40}FR \\ 
  ClaytonLinearM & \cellcolor{red!40}BG & \cellcolor{red!20}MMD & \cellcolor{red!20}ES & \cellcolor{red!20}BF & \cellcolor{red!20}EP & \cellcolor{blue!40}K & \cellcolor{blue!40}NN5 & \cellcolor{blue!40}FR & \cellcolor{blue!40}CF1 \\ 
  ClaytonNormalM & \cellcolor{red!40}BG & \cellcolor{red!20}ES & \cellcolor{red!20}AZ & \cellcolor{green!40}NN5 & \cellcolor{green!40}AD & \cellcolor{green!40}CvM & \cellcolor{green!40}EP & \cellcolor{blue!40}BF & \cellcolor{blue!40}FR \\ 
  GalambosExponentialM & \cellcolor{red!40}BG & \cellcolor{red!20}AD & \cellcolor{red!20}AZ & \cellcolor{red!20}CvM & \cellcolor{red!20}ES & \cellcolor{green!40}EP & \cellcolor{green!40}NN5 & \cellcolor{green!40}BF & \cellcolor{blue!40}FR \\ 
  GalambosLinearM & \cellcolor{red!40}BG & \cellcolor{red!20}AZ & \cellcolor{red!20}CvM & \cellcolor{green!40}AD & \cellcolor{green!40}NN5 & \cellcolor{green!40}BF & \cellcolor{blue!40}KS & \cellcolor{blue!40}FR & \cellcolor{blue!40}CF1 \\ 
  GalambosNormalM & \cellcolor{red!40}BG & \cellcolor{red!20}AZ & \cellcolor{red!20}BF & \cellcolor{red!20}MMD & \cellcolor{red!20}CF2 & \cellcolor{red!20}CF4 & \cellcolor{red!20}Ball & \cellcolor{red!20}KS & \cellcolor{red!20}CvM \\ 
  ----- & ----- & ----- & ----- & ----- & ----- & ----- & ----- & ----- & ----- \\ 
  NormalD2 & \cellcolor{blue!40}CF1 & \cellcolor{blue!40}CF3 & NN1 & CF4 & K & KS & NN0 & CF2 & Ball \\ 
  tD2 & FR & CF1 & CF3 & NN1 & KS & CF4 & NN0 & CF2 & Ball \\ 
  UniformMixtureD2 & \cellcolor{blue!40}CF4 & NN1 & CF2 & AD & NN0 & Ball & CvM & KS & K \\ 
  FrankD2 & NN5 & K & FR & CF1 & CF3 & NN1 & CF4 & NN0 & CF2 \\ 
  ClaytonD2 & \cellcolor{red!20}Ball & \cellcolor{red!20}AZ & \cellcolor{red!20}NN1 & \cellcolor{red!20}CF2 & \cellcolor{red!20}AD & \cellcolor{red!20}NN0 & \cellcolor{red!20}K & \cellcolor{red!20}CvM & \cellcolor{green!40}KS \\ 
  GumbelD2 & CF1 & CF3 & Ball & KS & NN1 & CF4 & K & NN0 & CF2 \\ 
  GalambosD2 & FR & CF1 & CF3 & KS & NN1 & CF4 & K & CF2 & NN0 \\ 
  HuslerReissD2 & \cellcolor{red!20}Ball & \cellcolor{red!20}CF4 & \cellcolor{green!40}NN1 & \cellcolor{green!40}CF2 & \cellcolor{green!40}AD & \cellcolor{green!40}K & \cellcolor{green!40}CvM & \cellcolor{green!40}NN0 & \cellcolor{blue!40}KS \\ 
  ClaytonGumbelD2 & \cellcolor{blue!40}NN0 & \cellcolor{blue!40}CF2 & \cellcolor{blue!40}NN1 & \cellcolor{blue!40}BF & BG & AD & K & CvM & KS \\ 
  UniformFrankD2 & \cellcolor{blue!40}CF4 & NN1 & CF2 & AD & CvM & K & NN0 & BG & KS \\ 
  ParetoSimplexD2 & \cellcolor{green!40}NN5 & \cellcolor{blue!40}FR & \cellcolor{blue!40}CF1 & \cellcolor{blue!40}CF3 & \cellcolor{blue!40}CF4 & \cellcolor{blue!40}NN1 & \cellcolor{blue!40}BG & \cellcolor{blue!40}K & \cellcolor{blue!40}NN0 \\ 
  KhoudrajiClaytonD2 & \cellcolor{green!40}CF4 & \cellcolor{blue!40}CF2 & \cellcolor{blue!40}NN1 & \cellcolor{blue!40}Ball & \cellcolor{blue!40}NN0 & \cellcolor{blue!40}AD & K & CvM & KS \\ 
  NormalUniformD2 & FR & CF1 & CF3 & KS & CF4 & NN1 & K & NN0 & CF2 \\ 
  JoeD2 & \cellcolor{blue!40}AD & \cellcolor{blue!40}CvM & Ball & CF4 & KS & NN1 & K & CF2 & NN0 \\ 
  DalitzCleoD2 & \cellcolor{green!40}CF4 & \cellcolor{blue!40}CF2 & \cellcolor{blue!40}NN1 & \cellcolor{blue!40}KS & \cellcolor{blue!40}BF & \cellcolor{blue!40}EP & NN0 & Ball & BG \\ 
  DalitzPDGD2 & \cellcolor{green!40}CvM & \cellcolor{green!40}CF2 & \cellcolor{blue!40}AD & \cellcolor{blue!40}BF & \cellcolor{blue!40}EP & \cellcolor{blue!40}KS & NN0 & Ball & K \\ 
  DalitzBabarD2 & \cellcolor{green!40}NN1 & \cellcolor{green!40}CF4 & \cellcolor{green!40}KS & \cellcolor{green!40}CF2 & \cellcolor{green!40}BF & \cellcolor{blue!40}EP & \cellcolor{blue!40}Ball & \cellcolor{blue!40}NN0 & K \\ 
  NormalShiftM & \cellcolor{green!40}EP & NN5 & FR & CF1 & CF3 & NN1 & CF4 & NN0 & BG \\ 
  NormalStretchM & KS & NN5 & CvM & FR & CF1 & CF3 & NN1 & NN0 & CF4 \\ 
  UniformRotateM & \cellcolor{green!40}CF3 & \cellcolor{blue!40}EP & \cellcolor{blue!40}CF4 & \cellcolor{blue!40}NN1 & \cellcolor{blue!40}NN0 & \cellcolor{blue!40}CF2 & AD & KS & CvM \\ 
  UniformBetaM & \cellcolor{blue!40}EP & \cellcolor{blue!40}CvM & NN5 & FR & CF1 & CF3 & CF4 & NN1 & CF2 \\ 
  TruncExponentialM & K & EP & NN5 & FR & CF1 & CF3 & CF4 & NN0 & NN1 \\ 
  DalitzCleoM & \cellcolor{blue!40}BF & \cellcolor{blue!40}CF4 & CvM & NN1 & ES & Ball & NN0 & CF2 & KS \\ 
  DalitzPDGM & \cellcolor{blue!40}FR & \cellcolor{blue!40}CF1 & \cellcolor{blue!40}CF3 & NN1 & CvM & CF4 & NN0 & K & KS \\ 
  DalitzBabarM & \cellcolor{blue!40}KS & \cellcolor{blue!40}FR & \cellcolor{blue!40}CF1 & \cellcolor{blue!40}CF3 & \cellcolor{blue!40}ES & \cellcolor{blue!40}NN1 & \cellcolor{blue!40}CF4 & NN0 & CF2 \\ 
  FrankExponentialM & \cellcolor{green!40}AD & NN5 & FR & CF1 & CF3 & BG & CF4 & NN0 & NN1 \\ 
  FrankLinearM & \cellcolor{blue!40}EP & NN5 & FR & CF1 & CF3 & CF4 & NN1 & NN0 & BG \\ 
  FrankNormalM & NN5 & FR & CF1 & CF3 & Ball & NN0 & NN1 & CF4 & CvM \\ 
  ClaytonExponentialM & \cellcolor{green!40}CF1 & \cellcolor{green!40}CF3 & \cellcolor{blue!40}CF4 & \cellcolor{blue!40}Ball & \cellcolor{blue!40}AD & \cellcolor{blue!40}CvM & \cellcolor{blue!40}NN1 & \cellcolor{blue!40}CF2 & \cellcolor{blue!40}NN0 \\ 
  ClaytonLinearM & \cellcolor{blue!40}CF3 & \cellcolor{blue!40}KS & \cellcolor{blue!40}CF4 & \cellcolor{blue!40}Ball & NN1 & NN0 & CF2 & AD & CvM \\ 
  ClaytonNormalM & \cellcolor{blue!40}CF1 & \cellcolor{blue!40}CF3 & \cellcolor{blue!40}CF4 & \cellcolor{blue!40}Ball & \cellcolor{blue!40}KS & NN1 & CF2 & NN0 & K \\ 
  GalambosExponentialM & \cellcolor{blue!40}CF1 & \cellcolor{blue!40}CF3 & \cellcolor{blue!40}CF4 & \cellcolor{blue!40}CF2 & \cellcolor{blue!40}Ball & \cellcolor{blue!40}NN1 & \cellcolor{blue!40}KS & NN0 & K \\ 
  GalambosLinearM & \cellcolor{blue!40}CF3 & \cellcolor{blue!40}CF4 & \cellcolor{blue!40}CF2 & Ball & NN1 & EP & K & ES & NN0 \\ 
  GalambosNormalM & \cellcolor{red!20}AD & \cellcolor{red!20}FR & \cellcolor{red!20}CF1 & \cellcolor{red!20}CF3 & \cellcolor{red!20}NN1 & \cellcolor{red!20}K & \cellcolor{green!40}ES & \cellcolor{green!40}NN0 & \cellcolor{blue!40}EP \\ 
  ----- & ----- & ----- & ----- & ----- & ----- & ----- & ----- & ----- & ----- \\ 
   & BG &  &  &  &  &  &  &  &  \\ 
  NormalD2 & BG &  &  &  &  &  &  &  &  \\ 
  tD2 & BG &  &  &  &  &  &  &  &  \\ 
  UniformMixtureD2 & BG &  &  &  &  &  &  &  &  \\ 
  FrankD2 & BG &  &  &  &  &  &  &  &  \\ 
  ClaytonD2 & BG &  &  &  &  &  &  &  &  \\ 
  GumbelD2 & Ball &  &  &  &  &  &  &  &  \\ 
  GalambosD2 & Ball &  &  &  &  &  &  &  &  \\ 
  HuslerReissD2 & CF2 &  &  &  &  &  &  &  &  \\ 
  ClaytonGumbelD2 & BG &  &  &  &  &  &  &  &  \\ 
  UniformFrankD2 & BG &  &  &  &  &  &  &  &  \\ 
  ParetoSimplexD2 & BG &  &  &  &  &  &  &  &  \\ 
  KhoudrajiClaytonD2 & K &  &  &  &  &  &  &  &  \\ 
  NormalUniformD2 & BG &  &  &  &  &  &  &  &  \\ 
  JoeD2 & BG &  &  &  &  &  &  &  &  \\ 
  DalitzCleoD2 & CF2 &  &  &  &  &  &  &  &  \\ 
  DalitzPDGD2 & CF2 &  &  &  &  &  &  &  &  \\ 
  DalitzBabarD2 & BG &  &  &  &  &  &  &  &  \\ 
  NormalShiftM & NN0 &  &  &  &  &  &  &  &  \\ 
  NormalStretchM & CF2 &  &  &  &  &  &  &  &  \\ 
  UniformRotateM & K &  &  &  &  &  &  &  &  \\ 
  UniformBetaM & CF2 &  &  &  &  &  &  &  &  \\ 
  TruncExponentialM & K &  &  &  &  &  &  &  &  \\ 
  DalitzCleoM & CF2 &  &  &  &  &  &  &  &  \\ 
  DalitzPDGM & CF2 &  &  &  &  &  &  &  &  \\ 
  DalitzBabarM & CF2 &  &  &  &  &  &  &  &  \\ 
  FrankExponentialM & BG &  &  &  &  &  &  &  &  \\ 
  FrankLinearM & BG &  &  &  &  &  &  &  &  \\ 
  FrankNormalM & BG &  &  &  &  &  &  &  &  \\ 
  ClaytonExponentialM & BG &  &  &  &  &  &  &  &  \\ 
  ClaytonLinearM & BG &  &  &  &  &  &  &  &  \\ 
  ClaytonNormalM & BG &  &  &  &  &  &  &  &  \\ 
   \hline
\end{tabular}
\begin{tabular}{lllllllll}
  \hline
  \hline
NormalD5 & \cellcolor{red!40}CF2 & \cellcolor{red!20}AZ & \cellcolor{red!20}K & \cellcolor{red!20}KS & \cellcolor{red!20}MMD & \cellcolor{green!40}CvM & \cellcolor{green!40}AD & \cellcolor{green!40}Ball \\ 
  tD5 & \cellcolor{red!40}BG & \cellcolor{red!20}AZ & \cellcolor{red!20}MMD & \cellcolor{green!40}Ball & \cellcolor{green!40}K & \cellcolor{blue!40}KS & \cellcolor{blue!40}AD & \cellcolor{blue!40}CvM \\ 
  FrankD5 & \cellcolor{red!40}BG & \cellcolor{red!20}AZ & \cellcolor{green!40}NN5 & \cellcolor{green!40}AD & \cellcolor{green!40}CvM & \cellcolor{green!40}BF & \cellcolor{blue!40}FR & \cellcolor{blue!40}CF1 \\ 
  ClaytonD5 & \cellcolor{red!40}BG & \cellcolor{red!20}MMD & \cellcolor{red!20}AZ & \cellcolor{red!20}K & \cellcolor{red!20}KS & \cellcolor{green!40}NN5 & \cellcolor{green!40}FR & \cellcolor{green!40}CF1 \\ 
  GumbelD5 & \cellcolor{red!40}BG & \cellcolor{red!20}MMD & \cellcolor{red!20}BF & \cellcolor{blue!40}K & \cellcolor{blue!40}NN5 & \cellcolor{blue!40}FR & \cellcolor{blue!40}CF1 & \cellcolor{blue!40}CF3 \\ 
  JoeD5 & \cellcolor{red!40}CvM & \cellcolor{red!20}NN5 & \cellcolor{red!20}AZ & \cellcolor{red!20}K & \cellcolor{red!20}FR & \cellcolor{red!20}CF1 & \cellcolor{red!20}CF3 & \cellcolor{green!40}NN1 \\ 
  UniformFrankD5 & \cellcolor{red!40}BG & \cellcolor{red!20}MMD & \cellcolor{red!20}CvM & \cellcolor{blue!40}NN5 & \cellcolor{blue!40}AZ & BF & KS & FR \\ 
  FrankClaytonD5 & \cellcolor{red!40}Ball & \cellcolor{red!20}CF2 & \cellcolor{red!20}CF4 & \cellcolor{blue!40}MMD & \cellcolor{blue!40}FR & \cellcolor{blue!40}CF1 & \cellcolor{blue!40}CF3 & \cellcolor{blue!40}AD \\ 
  FrankJoeD5 & \cellcolor{red!40}BG & \cellcolor{green!40}CF2 & \cellcolor{green!40}K & \cellcolor{green!40}CF4 & \cellcolor{green!40}MMD & \cellcolor{blue!40}FR & \cellcolor{blue!40}CF1 & \cellcolor{blue!40}CF3 \\ 
  FrankNormalM5 & \cellcolor{red!40}NN0 & \cellcolor{red!20}BF & \cellcolor{red!20}AZ & \cellcolor{red!20}BG & \cellcolor{red!20}MMD & \cellcolor{green!40}KS & \cellcolor{green!40}CvM & \cellcolor{blue!40}AD \\ 
  FrankLinearM5 & \cellcolor{red!40}NN0 & \cellcolor{red!20}AZ & \cellcolor{red!20}MMD & \cellcolor{red!20}Ball & \cellcolor{red!20}CvM & \cellcolor{red!20}KS & \cellcolor{green!40}AD & \cellcolor{blue!40}BG \\ 
  FrankExponentialM5 & \cellcolor{red!40}BG & \cellcolor{red!20}AZ & \cellcolor{red!20}MMD & \cellcolor{green!40}Ball & \cellcolor{green!40}AD & \cellcolor{blue!40}CvM & \cellcolor{blue!40}KS & NN5 \\ 
  ClaytonExponentialM5 & \cellcolor{red!40}CvM & \cellcolor{green!40}MMD & \cellcolor{green!40}Ball & \cellcolor{blue!40}CF4 & \cellcolor{blue!40}CF2 & \cellcolor{blue!40}AZ & \cellcolor{blue!40}K & \cellcolor{blue!40}NN0 \\ 
  ClaytonLinearM5 & \cellcolor{red!40}NN0 & \cellcolor{red!20}BF & \cellcolor{red!20}MMD & \cellcolor{red!20}Ball & \cellcolor{green!40}CvM & \cellcolor{green!40}AD & \cellcolor{green!40}KS & \cellcolor{blue!40}BG \\ 
  ClaytonNormalM5 & \cellcolor{red!40}BG & \cellcolor{red!20}AZ & \cellcolor{red!20}MMD & \cellcolor{red!20}Ball & \cellcolor{green!40}AD & \cellcolor{green!40}CvM & \cellcolor{blue!40}KS & NN5 \\ 
  UniformExponentialM5 & \cellcolor{red!40}CvM & \cellcolor{green!40}MMD & \cellcolor{green!40}Ball & \cellcolor{blue!40}CF4 & \cellcolor{blue!40}CF2 & \cellcolor{blue!40}AZ & \cellcolor{blue!40}NN0 & \cellcolor{blue!40}K \\ 
  ----- & ----- & ----- & ----- & ----- & ----- & ----- & ----- & ----- \\ 
  NormalD5 & NN5 & FR & CF1 & CF3 & BG & CF4 & NN1 & NN0 \\ 
  tD5 & NN5 & FR & CF1 & CF3 & NN0 & NN1 & CF4 & CF2 \\ 
  FrankD5 & \cellcolor{blue!40}CF3 & \cellcolor{blue!40}KS & \cellcolor{blue!40}CF4 & \cellcolor{blue!40}Ball & CF2 & NN1 & NN0 & K \\ 
  ClaytonD5 & \cellcolor{green!40}CF3 & \cellcolor{blue!40}CvM & \cellcolor{blue!40}Ball & \cellcolor{blue!40}AD & \cellcolor{blue!40}CF4 & \cellcolor{blue!40}NN1 & \cellcolor{blue!40}CF2 & \cellcolor{blue!40}NN0 \\ 
  GumbelD5 & \cellcolor{blue!40}KS & \cellcolor{blue!40}NN1 & \cellcolor{blue!40}Ball & \cellcolor{blue!40}CF4 & NN0 & AD & CvM & CF2 \\ 
  JoeD5 & \cellcolor{green!40}CF4 & \cellcolor{green!40}BG & \cellcolor{green!40}NN0 & \cellcolor{green!40}CF2 & \cellcolor{blue!40}BF & KS & AD & Ball \\ 
  UniformFrankD5 & CF1 & CF3 & CF4 & NN1 & CF2 & NN0 & K & Ball \\ 
  FrankClaytonD5 & \cellcolor{blue!40}NN1 & CvM & BG & AZ & K & KS & BF & NN0 \\ 
  FrankJoeD5 & \cellcolor{blue!40}NN1 & \cellcolor{blue!40}AD & \cellcolor{blue!40}KS & CvM & AZ & BF & Ball & NN0 \\ 
  FrankNormalM5 & K & NN5 & FR & CF1 & CF3 & CF4 & CF2 & NN1 \\ 
  FrankLinearM5 & \cellcolor{blue!40}K & NN5 & FR & CF1 & CF3 & CF4 & CF2 & NN1 \\ 
  FrankExponentialM5 & K & FR & CF1 & CF3 & NN1 & NN0 & CF4 & CF2 \\ 
  ClaytonExponentialM5 & BF & NN5 & KS & FR & CF1 & CF3 & NN1 & AD \\ 
  ClaytonLinearM5 & \cellcolor{blue!40}K & NN5 & FR & CF1 & CF3 & CF4 & CF2 & NN1 \\ 
  ClaytonNormalM5 & K & FR & CF1 & CF3 & CF4 & NN0 & NN1 & CF2 \\ 
  UniformExponentialM5 & BF & NN5 & FR & CF1 & CF3 & KS & NN1 & AD \\ 
  ----- & ----- & ----- & ----- & ----- & ----- & ----- & ----- & ----- \\ 
   & BG &  &  &  &  &  &  &  \\ 
  NormalD5 & BG &  &  &  &  &  &  &  \\ 
  tD5 & BG &  &  &  &  &  &  &  \\ 
  FrankD5 & CvM &  &  &  &  &  &  &  \\ 
  ClaytonD5 & BG &  &  &  &  &  &  &  \\ 
  GumbelD5 & Ball &  &  &  &  &  &  &  \\ 
  JoeD5 & BG &  &  &  &  &  &  &  \\ 
  UniformFrankD5 & NN0 &  &  &  &  &  &  &  \\ 
  FrankClaytonD5 & NN0 &  &  &  &  &  &  &  \\ 
  FrankJoeD5 & BG &  &  &  &  &  &  &  \\ 
  FrankNormalM5 & CvM &  &  &  &  &  &  &  \\ 
  FrankLinearM5 & NN0 &  &  &  &  &  &  &  \\ 
  FrankExponentialM5 & BG &  &  &  &  &  &  &  \\ 
  ClaytonExponentialM5 & CvM &  &  &  &  &  &  &  \\ 
   \hline
\end{tabular}
\begin{tabular}{lllllllll}
  \hline
  \hline
NormalD2 & \cellcolor{red!40}AZ & NN & AD & CvM & KS & K & BF & AZ \\ 
  tD2 & \cellcolor{red!40}BF & NN & K & KS & AD & CvM & AZ & BF \\ 
  UniformMixtureD2 & \cellcolor{red!40}BF & \cellcolor{green!40}NN & AD & K & CvM & KS & AZ & BF \\ 
  FrankD2 & \cellcolor{red!40}BF & \cellcolor{blue!40}NN & \cellcolor{blue!40}AD & CvM & KS & K & AZ & BF \\ 
  ClaytonD2 & \cellcolor{red!40}AZ & \cellcolor{red!20}NN & \cellcolor{red!20}K & \cellcolor{red!20}AD & \cellcolor{green!40}CvM & \cellcolor{green!40}KS & BF & AZ \\ 
  GumbelD2 & \cellcolor{red!40}BF & NN & AD & CvM & KS & K & AZ & BF \\ 
  GalambosD2 & \cellcolor{red!40}BF & AD & NN & CvM & K & KS & AZ & BF \\ 
  HuslerReissD2 & \cellcolor{red!40}BF & \cellcolor{red!20}NN & \cellcolor{green!40}AD & \cellcolor{green!40}K & \cellcolor{green!40}CvM & \cellcolor{blue!40}KS & AZ & BF \\ 
  ClaytonGumbelD2 & \cellcolor{red!40}BF & \cellcolor{red!20}NN & AD & CvM & K & KS & AZ & BF \\ 
  UniformFrankD2 & \cellcolor{red!40}BF & CvM & AD & NN & K & KS & AZ & BF \\ 
  ParetoSimplexD2 & \cellcolor{red!40}K & \cellcolor{red!20}AZ & \cellcolor{red!20}BF & \cellcolor{red!20}CvM & \cellcolor{red!20}Chisquare & \cellcolor{red!20}KS & \cellcolor{blue!40}NN & \cellcolor{blue!40}K \\ 
  KhoudrajiClaytonD2 & \cellcolor{red!40}AZ & \cellcolor{green!40}NN & AD & K & CvM & KS & BF & AZ \\ 
  NormalUniformD2 & \cellcolor{red!40}BF & \cellcolor{blue!40}NN & AD & CvM & K & KS & AZ & BF \\ 
  JoeD2 & \cellcolor{red!40}BF & \cellcolor{blue!40}NN & KS & K & CvM & AD & AZ & BF \\ 
  DalitzCleoD2 & \cellcolor{red!40}K & \cellcolor{red!20}NN & \cellcolor{blue!40}AD & \cellcolor{blue!40}CvM & KS & BF & AZ & K \\ 
  DalitzPDGD2 & \cellcolor{red!40}AZ & \cellcolor{red!20}NN & \cellcolor{blue!40}CvM & \cellcolor{blue!40}AD & \cellcolor{blue!40}KS & K & BF & AZ \\ 
  DalitzBabarD2 & \cellcolor{red!40}K & \cellcolor{green!40}CvM & \cellcolor{green!40}AD & \cellcolor{green!40}NN & \cellcolor{blue!40}KS & AZ & BF & K \\ 
  NormalShiftM & \cellcolor{red!40}BF & \cellcolor{red!20}AD & \cellcolor{red!20}CvM & \cellcolor{green!40}K & \cellcolor{green!40}Chisquare & \cellcolor{blue!40}NN & AZ & BF \\ 
  NormalStretchM & \cellcolor{red!40}BF & \cellcolor{green!40}K & \cellcolor{blue!40}NN & \cellcolor{blue!40}AD & KS & CvM & AZ & BF \\ 
  UniformRotateM & \cellcolor{red!40}AZ & \cellcolor{red!20}Chisquare & \cellcolor{blue!40}AD & \cellcolor{blue!40}BF & \cellcolor{blue!40}KS & \cellcolor{blue!40}CvM & NN & AZ \\ 
  UniformBetaM & \cellcolor{red!40}BF & \cellcolor{red!20}Chisquare & \cellcolor{blue!40}NN & \cellcolor{blue!40}AD & \cellcolor{blue!40}KS & \cellcolor{blue!40}CvM & AZ & BF \\ 
  TruncExponentialM & \cellcolor{red!40}NN & \cellcolor{red!20}AD & \cellcolor{red!20}BF & \cellcolor{green!40}KS & \cellcolor{blue!40}AZ & Chisquare & K & NN \\ 
  DalitzCleoM & \cellcolor{red!40}BF & \cellcolor{blue!40}NN & \cellcolor{blue!40}AD & CvM & K & KS & AZ & BF \\ 
  DalitzPDGM & \cellcolor{red!40}AZ & \cellcolor{green!40}AD & \cellcolor{blue!40}K & \cellcolor{blue!40}CvM & \cellcolor{blue!40}NN & KS & BF & AZ \\ 
  DalitzBabarM & \cellcolor{red!40}BF & \cellcolor{red!20}AD & \cellcolor{green!40}CvM & \cellcolor{blue!40}K & \cellcolor{blue!40}KS & \cellcolor{blue!40}NN & AZ & BF \\ 
  FrankExponentialM & \cellcolor{red!40}BF & \cellcolor{red!20}K & \cellcolor{red!20}KS & \cellcolor{green!40}AD & \cellcolor{green!40}Chisquare & \cellcolor{green!40}CvM & \cellcolor{blue!40}NN & BF \\ 
  FrankLinearM & \cellcolor{red!40}AZ & \cellcolor{red!20}KS & \cellcolor{blue!40}CvM & \cellcolor{blue!40}AD & \cellcolor{blue!40}Chisquare & NN & BF & AZ \\ 
  FrankNormalM & \cellcolor{red!40}CvM & \cellcolor{green!40}Chisquare & \cellcolor{blue!40}BF & \cellcolor{blue!40}K & \cellcolor{blue!40}AD & NN & KS & CvM \\ 
  ClaytonExponentialM & \cellcolor{red!40}BF & \cellcolor{red!20}K & \cellcolor{red!20}AZ & \cellcolor{red!20}KS & \cellcolor{blue!40}NN & \cellcolor{blue!40}AD & \cellcolor{blue!40}CvM & BF \\ 
  ClaytonLinearM & \cellcolor{red!40}AZ & \cellcolor{green!40}K & \cellcolor{blue!40}NN & \cellcolor{blue!40}KS & AD & CvM & BF & AZ \\ 
  ClaytonNormalM & \cellcolor{red!40}CvM & \cellcolor{red!20}AZ & \cellcolor{green!40}K & \cellcolor{blue!40}NN & \cellcolor{blue!40}BF & AD & KS & CvM \\ 
  GalambosExponentialM & \cellcolor{red!40}BF & \cellcolor{blue!40}AZ & \cellcolor{blue!40}NN & \cellcolor{blue!40}K & \cellcolor{blue!40}KS & AD & CvM & BF \\ 
  GalambosLinearM & \cellcolor{red!40}AZ & \cellcolor{red!20}Chisquare & \cellcolor{blue!40}NN & \cellcolor{blue!40}KS & CvM & AD & BF & AZ \\ 
  GalambosNormalM & \cellcolor{red!40}CvM & \cellcolor{green!40}AZ & \cellcolor{blue!40}K & \cellcolor{blue!40}NN & AD & BF & KS & CvM \\ 
   \hline
\end{tabular}
